State-to-state rovibrational transition rates for CO2 in the bend mode in collisions with He atoms

Modeling environments that are not in local thermal equilibrium, such as protoplanetary disks or planetary atmospheres, with molecular spectroscopic data from space telescopes requires knowledge of the rate coefficients of rovibrationally inelastic molecular collisions. Here, we present such rate coefficients in a temperature range from 10 to 500 K for collisions of CO$_2$ with He atoms in which CO$_2$ is (de)excited in the bend mode. They are obtained from numerically exact coupled-channel (CC) calculations as well as from calculations with the less demanding coupled-states approximation (CSA) and the vibrational close-coupling rotational infinite-order sudden (VCC-IOS) method. All of the calculations are based on a newly calculated accurate ab initio four-dimensional CO$_2$-He potential surface including the CO$_2$ bend ($\nu_2$) mode. We find that the rovibrationally inelastic collision cross sections and rate coefficients from the CSA and VCC-IOS calculations agree to within 50% with the CC results at the rotational state-to-state level, except for the smaller ones and in the low energy resonance region, and to within 20% for the overall vibrational quenching rates except for temperatures below 50 K where resonances provide a substantial contribution. Our CC quenching rates agree with the most recent experimental data within the error bars. We also compared our results with data from Clary et al. calculated in the 1980's with the CSA and VCC-IOS methods and a simple atom-atom model potential based on ab initio Hartree-Fock calculations and found that their cross sections agree fairly well with ours for collision energies above 500 cm$^{-1}$, but that the inclusion of long range attractive dispersion interactions is crucial to obtain reliable cross sections at lower energies and rate coefficients at lower temperatures.

==> HeCO2_nu2.txt <==
! State-to-state rovibrational transition rates for CO2
! in the bend mode in collisions with He atoms;
! Supplementary material
!
! by Taha Selim, Ad van der Avoird, and Gerrit C. Groenenboom
! Theoretical Chemistry
! Institute for Molecules and Materials, Radboud University
! Heyendaalseweg 135, 6525 AJ Nijmegen, The Netherlands
!
! This Supplementary material contains the Fortran program that
! calculates the new He-CO2 potential for the bend mode of CO2

      program test_heco2potv2
c This program calls the subroutine that computes the CO2-He potential
c with CO2 in the bend mode and provides reference values.
      implicit none
c
c columns of potdat: (R, Q, theta, phi, V)
c R (bohr): CO2-He distance
c Q dimensionless normal coordinate
c theta, phi (radian), spherical polar angles of R
c
      integer   npoint
      parameter (npoint=12)
      real*8    potdat(npoint, 5)
      data      potdat/
     +     6.39048431790434d+00,     8.79615684668534d+00,
     +     9.54409375670366d+00,     1.02592325580772d+01,
     +     1.18822548517492d+01,     1.34812615595292d+01,
     +     1.61922277247068d+01,     1.73607831893023d+01,
     +     6.96127880434506d+00,     5.89633881277405d+00,
     +     4.29741375125013d+00,     4.17946794233285d+00,
     +     8.52520652115345d-01,    -4.65971812605858d-01,
     +     1.96406215429306d+00,    -1.10461794584990d+00,
     +     4.09278564155102d-01,    -1.93289755284786d+00,
     +    -4.81204651296139d-01,    -1.80639307945967d+00,
     +     9.88333240151405d-01,    -9.33058969676495d-01,
     +    -5.21598629653454d-01,     1.69837049394846d+00,
     +     1.63644068089431d+00,     3.67309045633237d-01,
     +     1.16891764042022d+00,     1.08604020058505d+00,
     +     1.79545059535835d+00,     2.93594742258905d+00,
     +     9.62067770990025d-01,     1.67243333423565d+00,
     +     3.05147722321183d+00,     2.77069874183249d+00,
     +     2.34151270432846d+00,     3.04416089486882d+00,
     +     5.85072821410867d+00,     5.59910107307967d+00,
     +     4.43707493105516d+00,     1.47065720263843d+00,
     +     3.45342112062281d-01,     3.52478135752025d+00,
     +     2.43790844202072d+00,     1.85157120354409d+00,
     +     2.74597526683481d+00,     2.22246002580939d+00,
     +     3.59279976287414d-01,     3.08899593271382d+00,
     +    -1.76658003234098d-04,    -7.98297842623126d-05,
     +    -2.11808127114291d-05,    -1.03831456587356d-05,
     +    -6.62412771490031d-07,    -1.97109544828495d-08,
     +     4.50521849745004d-10,     1.06364667616318d-09,
     +     4.11882095085545d-04,     5.45040245188236d-03,
     +     3.52040180927280d-02,     1.96934037084821d-01/
c
c Constants
      real*8  au2cm /219474.63137098d0/
c
      real*8  Qcart, Qdimensionless, R, Q, theta, phi, vpot, vpot2
      integer i
c
      write(*,*)
      write(*,'(a)')'=================================================='
      write(*,'(a)')'Relation between Qdimensionless and Qcartesian'
      write(*,*)
      Qcart = 0.15d0
      call Qtrans(Qcart, Qdimensionless)
      write(*,'(a,f12.8,a)')
     +    ' Cartesian normal coordinate', Qcart, 'a_0'
      write(*,'(a,f12.8)') ' dimensionless normal coordinate',
     + Qdimensionless
      write(*,*) '                                                   '
      write(*,'(a)')'=================================================='
      write(*,*) '                                                   '
c Print the computed values and the reference potential values
      write(*,*)'He+CO2 potential test points'
      write(*,'(a2, a10, a14, a18, a14, a10, a18, a14)')'i','R', 'Q',
     + 'theta (rad)', 'phi (rad)', 'V/cm1', 'Vref/cm1', 'rel. err'
      do i=1,npoint
        R     = potdat(i, 1)
        Q     = potdat(i, 2)
        theta = potdat(i, 3)
        phi   = potdat(i, 4)
        vpot2 = potdat(i, 5)
        call heco2potv2(R, Q, theta, phi, vpot)
        write(*,'(i2,4(f14.8),2e16.8,e12.4)')i,R,Q,theta,phi,
     +           vpot*au2cm, vpot2*au2cm, (vpot/vpot2-1)
      enddo
      end
c Compile: gfortran HeCO2_nu2.f
c Run: ./a.out
c Output:
c
c ==================================================
c Relation between Qdimensionless and Qcartesian
c
c  Cartesian normal coordinate  0.15000000a_0
c  dimensionless normal coordinate  1.04294765
c
c ==================================================
c
c  Potential test points
c  i         R             Q         theta           phi           V/cm1        Vref/cm1      rel. err
c  1    6.39048432    0.85252065    1.63644068    5.85072821 -0.38771950E+02 -0.38771950E+02  0.2598E-13
c  2    8.79615685   -0.46597181    0.36730905    5.59910107 -0.17520612E+02 -0.17520612E+02 -0.6484E-13
c  3    9.54409376    1.96406215    1.16891764    4.43707493 -0.46486511E+01 -0.46486511E+01 -0.1332E-14
c  4   10.25923256   -1.10461795    1.08604020    1.47065720 -0.22788371E+01 -0.22788371E+01  0.2554E-13
c  5   11.88225485    0.40927856    1.79545060    0.34534211 -0.14538280E+00 -0.14538280E+00  0.1203E-11
c  6   13.48126156   -1.93289755    2.93594742    3.52478136 -0.43260545E-02 -0.43260545E-02  0.9959E-10
c  7   16.19222772   -0.48120465    0.96206777    2.43790844  0.98878117E-04  0.98878117E-04 -0.4061E-09
c  8   17.36078319   -1.80639308    1.67243333    1.85157120  0.23344346E-03  0.23344346E-03  0.2487E-13
c  9    6.96127880    0.98833324    3.05147722    2.74597527  0.90397671E+02  0.90397671E+02  0.1246E-12
c 10    5.89633881   -0.93305897    2.77069874    2.22246003  0.11962251E+04  0.11962251E+04  0.1266E-13
c 11    4.29741375   -0.52159863    2.34151270    0.35927998  0.77263889E+04  0.77263889E+04  0.6661E-15
c 12    4.17946794    1.69837049    3.04416089    3.08899593  0.43222025E+05  0.43222025E+05 -0.1243E-13
c ==================================================
c
c
c**********************************************************************
c
      subroutine Qtrans(Qcart, Qdimensionless)
      implicit none
      real*8 Qcart, Qdimensionless
c
c The potential routine heco2potv2 requires the "dimensionless normal
c coordinate <Qdimensionless>". This routine transforms <Qdimensionless>
c to the "Cartesian normal mode <Qcart>".
c
c The Cartesian displacements of the atoms are related to <Qcart> by
c xO = Qcart/(1 + 2*mO/mC), where xO is in a_0
c xC = (-2*mO*xO)/mC, where xC is in a_0
c
c <Qcart>
c   i: rectilinear normal mode Q in Cartesian form
c <Qdimensionless>
c   o: transform to dimensionless form according to the following formula:
c      Qdimensionless = Qcart*(1/sqrt(hbar/(mu*omega*cm2au)))
c
c      mu is the reduced mass of the CO2 monomer in the bend mode
c      mu = 2*mO*mC/(2*mO+mC)
c      mO is the mass of the 16O atom in atomic units,
c      mC is the mass of the 12C atom in atomic units,
c      omega is the frequency of the mode: 667 cm^-1.
c
c Conversion from Hartree to cm^-1
      real*8 au2cm /219474.63137098d0/
c Masses of O and C atoms in atomic units
      real*8 mO    /29156.945599672d0/
      real*8 mC    /21874.661757346d0/
c Bend vibrational frequency in cm^-1: see paper for reference
      real*8 omega /667d0/
c hbar in atomic units
      real*8 hbar  /1d0/
      real*8 mu, fac, cm2au
      cm2au = 1d0/au2cm

c Reduced mass of the bend mode
      mu = 2*mO*mC/(2*mO+mC)

c Transformation from Qcart to Qdimensionless
      fac = sqrt(hbar/(mu*omega*cm2au))
      Qdimensionless = Qcart/fac
      end
c
c***********************************************************************
c
      subroutine HeCO2potv2(R0, QQ, theta, phi, vpot)
      implicit none
c  This subroutine calculates the He-CO2 4D potential for the bend
c (nu_2) mode of CO2.
c
c  The subroutine Qtrans(Qcart,Qdimensionless) transforms the
c  rectilinear normal coordinate in Cartesian form to the dimensionless
c  form defined in the paper.
c
c  The bent OCO molecule lies in the xz-plane, with its center of
c  mass in the origin, the z-axis parallel to the O-O axis and
c  the x-axis being the bisector of the O-C-O angle.
c
c INPUT:
c    Jacobi coordinates R0, theta, phi, and normal mode deformation QQ
c      R0     : CO2-He center of mass distance
c               (in a_0)
c      QQ     : dimensionless normal coordinate of CO2 bend mode (nu2)
c               See the paper for details and the description of
c               the subroutine Qtrans(Qcart,Qdimensionless) below
c      theta  : angle between the vector R0 pointing from the CO2 center
c               of mass to the He nucleus and the z-axis
c               (in radians)
c      phi    : angle between the projection of the vector R0 on the
c               xy-plane and the x-axis (in radians)
c
c OUTPUT:
c      Vpot   : the He-CO2(nu2) potential in Hartree
c      The equilibrium CO bond length is 2.196 a_0.
c=============================================================
c Authors: Taha Selim, Ad van der Avoird, and Gerrit C. Groenenboom,
c Theoretical Chemistry, IMM, Radboud University Nijmegen
c J. Chem. Phys. 2023
c=============================================================
      integer   nRKHS, mRKHS
      parameter (nRKHS=2, mRKHS=5)
      integer   nquad, nQQ, nR, nterm, maxterm
      parameter (nR=25,nquad=16,nQQ=5, nterm=nR*nquad*nQQ*nQQ,
     +           maxterm=nquad*nquad)
      real*8    C3L(nR,nquad,nQQ,nQQ), tes(maxterm),
     +          Rgrid(nR),Qvec(nR)
      integer   mQQ(nQQ),leg(nquad)
      integer   iR, ikq, ikm, i, j, k, ileg, Lterm, Mterm, L, mQ, im, m
      real*8    pi, R0, vpot, veval, QQ, theta, phi, Slmp
      data Rgrid/3.50d0,3.75d0,4.0d0,4.25d0,4.5d0,4.75d0,5.0d0,
     + 5.25d0,5.5d0,5.75d0,6.0d0,6.25d0,6.5d0,6.75d0,7.0d0,7.5d0,
     + 8.0d0,8.5d0,9.0d0,9.5d0,10.0d0,11.22d0,12.59d0,14.13d0,15.85d0/
      real*8    RKHSco(nterm)
      common   /RKHSco/RKHSco
      equivalence (RKHSco,C3L)
      PI   = dacos(-1.d0)
c initiate Q powers:4th degree polynomial
      do ikm = 1,nQQ
        mQQ(ikm) = ikm-1
      enddo
      Vpot = 0d0
      do ikq = 1,nQQ
        mQ   = mQQ(ikq)
        do ileg = 1,nquad
          L    = ileg-1
c Call tesseral harmonics in Racah normalized spherical harmonics
          call TESSER(tes, L, theta, phi)
          do im=1,min(ileg,nQQ)
            m    = im-1
            Slmp = tes(L*(L+1)+m+1)*sqrt((4*PI)/(2*L+1))*(-1)**m
            call rkhs_qvec(Qvec, Rgrid, nR, R0, nRKHS, mRKHS)
            Veval= 0d0
            do iR = 1,nR
              Veval = Veval + C3L(iR,ileg,im,ikq)*Qvec(iR)
            enddo
            Vpot = Vpot + Veval * Slmp * QQ**mQ
          enddo
        enddo
      enddo
      end
c
c**********************************************************************
c
      subroutine tesser(tes, n, theta, phi)
      implicit none
      integer n
      real*8  tes((n+1)*(n+1)), theta, phi
c
c     Subroutine computes tesseral harmonics as defined by J.L. Prather
c     [N.B.S. monograph 19 (1961)].
c
c     The tesserals are computed from l=m=0 upwards to l=m=n for the
c     polar angles theta and phi (radians).
c     The results are stored in the linear array tes in increasing order
c     of l and m.
c     Negative m-values refer to prather's s(l,m) (= p(l,m)*sin(m*phi))
c     positive m-values to prather's c(l,m) ( = p(l,m) * cos(m*phi) )
c     Note:
c         the tesseral t(l,m,theta,phi) is accessed via tes(l*(l+1)+m+1)
c
c     Subroutine is adapted to the phase convention of the tesseral
c     harmonics and Racah normalization of spherical harmonics
c
      real*8  p((n+1)*(n+2)/2), sn(n+1), cs(n+1)
      real*8  tpih/3.989422804014327d-1/
c     (       tpih = 1/dsqrt(2*pi)   )
      real*8  twmh/7.071067811865475d-1/
c     (       twmh = 1/dsqrt(2)    )
      real*8  cosp, cost, dl, dlm, dlm1, fac, sinp
      integer kp, kt1, kt2, l, ll, m
c
c     Compute associated Legendre functions
c
      cost = dcos(theta)
      call assleg(p,n,cost)
c
      tes(1) = tpih * twmh * p(1)
      if (n .eq. 0) return
c
c     Compute necessary sines and cosines
c
      cs(1) = 1.d0
      sn(1) = 0.d0
      cosp  = dcos(phi)
      sinp  = dsin(phi)
      do m=1,n
        cs(m+1) = cs(m)*cosp - sn(m)*sinp
        sn(m+1) = sn(m)*cosp + cs(m)*sinp
      enddo
c
      kp = 1
      ll = 1
      dl = 0.d0
c
      do l=1,n
        ll      = ll + l + l
c       ( ll    = l(l+1) + 1 )
        kp      = kp + 1
        dl      = dl + 1.d0
        fac     = dsqrt(dl+dl+1.d0) * tpih
        tes(ll) = fac*twmh * p(kp)
        kt1     = ll
        kt2     = ll
        dlm     = dl
        dlm1    = dl + 1.d0
c
        do m=1,l
          kt1      = kt1 + 1
          kt2      = kt2 - 1
c         ( kt1    = l(l+1) +1 + m )
c         ( kt2    = l(l+1) +1 - m )
          kp       = kp + 1
          dlm      = dlm  + 1.d0
          dlm1     = dlm1 - 1.d0
c         ( dlm    = l+m   )
c         ( dlm1   = l+1-m )
          fac      = fac / dsqrt(dlm*dlm1)
          tes(kt1) = fac * p(kp) * cs(m+1)
          tes(kt2) = fac * p(kp) * sn(m+1)
c         ( t(l,m) = fac * p(l,m) * cos(m*phi) )
c         ( t(l,-m)= fac * p(l,m) * sin(m*phi) )
        enddo
      enddo
      end
c
c**********************************************************************
c
      subroutine assleg(p, n, x)
c
c     Subroutine computes associated Legendre polynomials as defined
c     by A.R. Edmonds (angular momentum in quantum mechanics).
c     x is the usual coordinate (-1 < x < +1 ), n is the maximum
c     quantum number. the associated legendre functions are computed
c     in the order (0,0),(1,0),(1,1),(2,0),(2,1),(2,2),.... ,(n,n)
c     and returned in the array p.
c     The associated Legendre function p(l,m,x) may be  accessed via
c     p( l*(l+1)/2 + m+1 )
c
      implicit none
      integer n
      real*8  p((n+1)*(n+2)/2), x
      real*8  sint, dl, dlm
      integer l, m, lm, lm1, mmax
      p(1) = 1.d0
      if (n .eq. 0) return
      sint = sqrt(1.d0 - x*x)
      p(2) = x
      p(3) = sint
      if (n .eq. 1) return
      lm1  = 1
      lm   = 3
      dl   = 1.d0
      do l=2,n
        dl    = dl + 1.d0
        lm1   = lm1 + 1
        lm    = lm + 1
        p(lm) = x*p(lm1) - sint*p(lm1+1)/dl
        mmax  = l-1
        dlm   = dl
        do m=1,mmax
          lm1   = lm1 + 1
          lm    = lm + 1
          p(lm) = dlm*sint*p(lm1-1) + x*p(lm1)
          dlm   = dlm + 1.d0
        enddo
        lm    = lm + 1
        p(lm) = (dl+dl-1.d0)*sint*p(lm1)
      enddo
      end
c
c**********************************************************************
c
      subroutine rkhs_qvec(Qvec, R, nR,  X, nRKHS, mRKHS)
      implicit none
c     Evaluate RKHS function Q(R, X)
c     [Eq. (17) in J.C.P., Vol. 104, p. 2584, (1995)]
      integer i,lp,nR,nRKHS,mRKHS
      real*8  X, rkhs_eval
      parameter (lp = 10)
      real*8 Qvec(nR),R(nR),P(0:lP)
      if (lP .lt. nRKHS-1) then
         write(*,*) 'lP too small in subroutine RKHS_QVEC'
         stop 16
      endif
c--Return polynomial coefficients in P
      call rkhs_setup(P, nRKHS, mRKHS)
      do i = 1,nR
        Qvec(i) = rkhs_eval(X, R(i), P, nRKHS, mRKHS)
      enddo
      end
c
c**********************************************************************
c
      real*8 function rkhs_eval(X, R, P, n, m)
c     Evaluate polynomial in x< / x>
      implicit none
      integer n, m
      real*8  P(0:n)
      real*8  R, X, xlarge, xsmall, xsl, xx, Pol
      integer i

      xlarge = max(X, R)
      xsmall = min(X, R)
      xsl    = xsmall/xlarge
      xx     = xsl
      Pol    = P(0)
      do i = 1, n-1
        Pol    = Pol + P(i)*xx
        xx     = xx*xsl
      enddo
      rkhs_eval = Pol/xlarge**(m+1)
      end
c
c**********************************************************************
c
      subroutine rkhs_setup(P, n, m)
      implicit none
      integer   n, m, kmax, jmax, i
      real*8    P(0:n), binom, obin
      parameter (kmax = 100)
      logical   first/.true./
      common /bins/ binom(kmax,kmax), jmax
c Fill out BINOM by Pascal's' triangle relation (if necessary)
      if (first) then
        jmax  = kmax
        call pascal
        first = .false.
      endif
      if (n+m+1 .ge. kmax) then
        write(*,'(a, i5)')
     .    'Increase kmax in subroutine Pascal to', n+m+1
        stop 16
      endif
c Get expansion coefficients of hypergeometric function 2_F_1
      Call gauss_2f1(-n+1, m+1, n+m+1, P, n)
      obin = dble(n)/binom(n+m+1, n+1)
      do i = 0,n
        P(i) = P(i)*obin
      enddo
      end
c
c***********************************************************************
c
      subroutine pascal
      implicit none
c
c  Uses Pascal's' triangle to initialize an array of binomal coefficient
c
      integer   kmax, jmax, i, i1, j
      parameter (kmax = 100)
      real*8    binom
      common    /bins/ binom(kmax,kmax), jmax
      if (jmax.ne.kmax) then
        write(*,*)'*** BUG: kmax not the same in rkhs_SETUP and PASCAL'
        stop 17
      endif
c
      binom(1,1) = 1d0
      do i=2,kmax
        binom(i,1) = 1d0
        binom(i,i) = 1d0
        i1         = i-1
        do j=2,i1
          binom(I,J) = binom(i1,j-1) + binom(i1,j)
        end do
      end do
      end
c
c***********************************************************************
c
      subroutine gauss_2f1(i, j, k, P, n)
c     Hypergeometric function {_2}F_1,
c     see Abramowitz & Stegun 15.1.1,  15.4.1.
c     {_2}F_1 is a polynomial of degree n,
c     if either i or j is 0, -1, -2, ...

c     GAUSS_2F1 returns the expansion coefficients of
c     this polynomial in P(0..n).

      implicit none
      integer i, j, k, n
      real*8  P(0:n)
      integer ihuge
      parameter (ihuge = 2**30)
      real*8  Pi, Pj, Pk, pochhammer
      integer nmax, l, lfac
      external pochhammer
c
      nmax = ihuge
      if (i .le. 0) then
        nmax = -i
      endif
      if (j .le. 0) then
         nmax = min(nmax, -j)
      endif

      if (nmax .eq. ihuge) then
        write(*,*) ' Either i or j must be 0,-1,-2,...'
      endif

      lfac = 1
      do  l = 0, nmax
         Pi   = pochhammer(dble(i), l)
         Pj   = pochhammer(dble(j), l)
         Pk   = pochhammer(dble(k), l)
         P(l) = Pi*Pj/(dble(lfac)*Pk)
         lfac = lfac*(l+1)
      enddo
      end
c
c***********************************************************************
c
      real*8 function pochhammer(z, n)
      implicit none
      real*8  z
      integer n
c     Pochhammer's' Symbol, see Abramowitz & Stegun 6.1.22
c     POCHHAMMER(Z,N) returns P=(Z)_N.
c
c     Definition:  (Z)_0 = 1
c                  (Z)_N = Z*(Z+1)*...*(Z+N-1)
c
      real*8  P(0:n)
      integer i
c
      P(0) = 1.d0
      do i = 1, n
        P(i) = P(i-1)*(z + dble(i-1))
      enddo
      pochhammer = P(n)
      end
c
c***********************************************************************
c
      block data RKHScoBLOCK
      integer   nR, nquad, nQQ, nterm
      parameter (nR=25, nquad=16, nQQ=5, nterm=nR*nquad*nQQ*nQQ)
      real*8    RKHSco(10000)
      common    /RKHSco/RKHSco
      data (RKHSco(i), i=1,1000)/
     +     4.70406381535633d+03,    -5.42911714997467d+03,
     +     3.80171366624262d+03,     2.41836648162550d+04,
     +     2.04819986007706d+04,    -4.93727195510253d+04,
     +     1.98493611549418d+02,    -4.03356903915767d+03,
     +    -1.56933445341272d+03,    -1.35829797309392d+03,
     +    -5.09749273224258d+02,    -4.80180981825784d+01,
     +     4.93317521442921d+02,     4.41447231649910d+02,
     +     1.48623870358555d+03,     2.11375949941305d+03,
     +     1.08842051590299d+03,     3.71377377868474d+03,
     +    -9.07467577691372d+02,    -5.29981527101903d+03,
     +     4.82476566602414d+03,     3.75720576770494d+03,
     +    -1.69515870893528d+03,    -1.10165586515649d+03,
     +     4.08762144570928d+01,     3.28411182744576d-11,
     +    -7.39188447777169d-11,     5.87608120387044d-11,
     +    -3.71543403157290d-11,     2.42820719794840d-11,
     +     6.89815268715207d-12,     8.33800487827761d-14,
     +    -5.54777264350190d-11,     8.76624894187591d-11,
     +    -7.02007197092377d-11,     4.04200073190606d-11,
     +    -2.20731685167999d-11,     9.71864382705035d-12,
     +    -2.04200392867193d-12,     3.68703354182690d-13,
     +    -1.97135500351869d-12,     5.64422763414787d-12,
     +    -9.28694139978557d-12,     1.86781387251703d-11,
     +    -3.69489009598575d-11,     3.31915961352458d-11,
     +    -1.43957263052460d-11,     6.70840675412433d-12,
     +    -2.36800814151006d-12,     6.19120074603283d-13,
     +    -2.88266018189236d+04,     1.58458676464327d+04,
     +    -1.38978811094051d+04,     1.20715544308959d+05,
     +     1.20171136872370d+05,    -2.20653997516765d+05,
     +     4.15388218402045d+03,    -1.30408866776001d+04,
     +    -3.90965695894135d+03,    -3.86952781037188d+03,
     +    -1.25874662713741d+03,     8.09708149590140d+00,
     +     1.54388498619099d+03,     1.30603866966059d+03,
     +     4.27925818640129d+03,     5.81161790100488d+03,
     +     3.92108643531287d+03,     5.27862795964121d+03,
     +     2.35339814511918d+02,    -2.61576963837191d+03,
     +     4.60245826738662d+03,     2.41326942439185d+03,
     +    -1.66641482546868d+03,    -5.58887474050531d+02,
     +     1.39308224133606d+01,     2.50913491091984d-11,
     +    -5.70153540436970d-11,     1.01845677377205d-10,
     +    -3.11830013990922d-10,     5.94108869135740d-10,
     +    -5.91718064616590d-10,     3.52486692808935d-10,
     +    -1.86832033076237d-10,     1.18809536657683d-10,
     +    -7.32858878077305d-11,     3.99177616295065d-11,
     +    -2.66461126876992d-12,    -3.02255346233348d-11,
     +     3.58342954297454d-11,    -1.44496323248781d-11,
     +    -5.66818390892968d-12,     1.37828154360239d-11,
     +    -8.39710811663564d-12,    -1.91381668062045d-11,
     +     4.38680857620964d-11,    -3.07791915844209d-11,
     +     9.00330787005300d-12,    -3.49666888293483d-12,
     +     1.04279482099660d-12,    -3.09881938368650d-13,
     +    -1.46212328530867d+04,    -3.15879225301000d+04,
     +    -7.41118954180579d+04,     1.64332083012157d+05,
     +     2.61517948889875d+05,    -3.15126076160170d+05,
     +     4.85665092516678d+03,    -9.27222558870857d+03,
     +    -1.49830178873970d+03,    -1.71711971151485d+03,
     +     7.01010719236704d+01,     8.36416299337989d+02,
     +     1.61873350050583d+03,     1.27304034586152d+03,
     +     3.20059209161752d+03,     3.81115868051965d+03,
     +     2.60262541301548d+03,     2.00712135723615d+03,
     +     8.09705618194344d+02,     1.65252894553197d+02,
     +     9.57394492761926d+02,     1.58767357712464d+02,
     +    -2.18912630835383d+02,    -6.97603761957633d+01,
     +     6.33595126366963d+00,     5.61324115271580d-11,
     +    -2.21264283423771d-10,     4.16995646858491d-10,
     +    -5.02510323209381d-10,     2.89296566196839d-10,
     +     2.96784503537414d-10,    -8.67101674824376d-10,
     +     8.84546077120902d-10,    -4.85324031388889d-10,
     +     2.33218088558997d-10,    -2.39067536326944d-10,
     +     3.01664440193426d-10,    -3.01452496745311d-10,
     +     2.17623014145909d-10,    -9.49546266211947d-11,
     +     2.05508079853676d-11,    -3.43622171756469d-12,
     +    -6.84906320227571d-12,     1.35343750691156d-11,
     +    -1.73275354766187d-11,     1.26066345505420d-11,
     +    -5.98263007604542d-12,     2.65331497564762d-12,
     +    -5.26535670294236d-13,     2.03157165615690d-13,
     +     4.94462288664160d+04,    -6.17193371811735d+04,
     +    -1.78184287038601d+05,     1.01478029934167d+05,
     +     4.01933253633258d+05,    -3.09575895952568d+05,
     +    -1.20268657392938d+04,     1.29333337194633d+03,
     +    -1.38252992886992d+03,     5.25428002379717d+02,
     +     4.15134559716241d+02,     9.48634481993558d+02,
     +     8.61220870850992d+02,     9.23782173040484d+02,
     +     1.35092330656052d+03,     1.65585418953045d+03,
     +     9.46308614331107d+02,     4.55341324012224d+02,
     +     5.05503956141157d+02,    -9.34484911247963d+01,
     +     2.95100686771958d+02,     1.11656513395621d+01,
     +    -9.70253365473719d+01,     4.41492874465981d+01,
     +    -1.05451814498214d+01,    -2.36649897305744d-11,
     +     4.49328105301325d-11,    -1.15774560479293d-11,
     +    -2.46875784439063d-11,     2.39111164069512d-11,
     +    -5.93895335736614d-14,    -3.55490894843717d-11,
     +     5.47961620686858d-11,    -3.60318823799032d-11,
     +    -3.48248883873003d-11,     1.43981408005196d-10,
     +    -2.04870140735084d-10,     1.63999972289817d-10,
     +    -8.99386815120336d-11,     3.61384111953355d-11,
     +    -1.10444304846858d-11,     9.45855295078783d-12,
     +    -5.86452915128358d-12,    -1.02441259956022d-12,
     +     1.16084813372378d-12,     1.44473324078161d-12,
     +    -9.51988787813186d-13,     6.51510751543355d-13,
     +    -4.50992050335078d-13,     6.96886347466429d-14,
     +     3.66095466979681d+04,     5.01862050045264d+04,
     +    -2.20185983002578d+05,    -9.79706398007585d+04,
     +     4.77314840672715d+05,    -2.15983282516286d+05,
     +    -4.48341704570669d+04,     1.45610565966329d+04,
     +    -4.48207460115373d+03,     2.06522598648633d+03,
     +    -5.96589155092621d+01,     6.44950732650080d+02,
     +     2.93906091642628d+02,     4.52286117794783d+02,
     +     4.17121893164519d+02,     4.11267682439862d+02,
     +     3.95186952188699d+02,     1.07009111418029d+01,
     +     8.08031242400545d+01,     2.42995367255197d+02,
     +    -2.80757898839959d+02,     1.91047770873605d+02,
     +    -1.18791532923897d+02,     5.01468868656247d+01,
     +    -1.27352781282563d+01,     5.18310659588182d-11,
     +    -1.16898588382137d-10,     9.02084196624283d-11,
     +     3.22007793293868d-12,    -1.32635720400292d-11,
     +    -1.22470161284605d-10,     2.21694485033888d-10,
     +    -1.56836699859428d-10,     3.97752143144219d-11,
     +     1.92501180586422d-11,    -6.51976434081563d-11,
     +     1.01523146760020d-10,    -8.58895633787748d-11,
     +     2.59955066625258d-11,     1.44346653512883d-11,
     +    -1.88941383632064d-11,     1.92873380225721d-11,
     +    -5.79365925637388d-12,    -1.78063582743525d-11,
     +     2.83017744809906d-11,    -1.52590888071162d-11,
     +     4.44754889345288d-12,    -1.28099885994072d-12,
     +    -3.68370466074485d-13,    -1.02354188609894d-14,
     +    -2.72617588717717d+04,     1.23048117063179d+05,
     +    -1.95731666777619d+04,    -3.95891610745347d+05,
     +     4.62610732974254d+05,    -8.81965919887220d+04,
     +    -7.54621826848777d+04,     2.53609645182650d+04,
     +    -7.94385649747813d+03,     2.95169105925008d+03,
     +    -5.91811425275534d+02,     4.37968070899484d+02,
     +    -3.28062923716543d+01,     3.48465326240139d+02,
     +    -4.78633811283750d+01,     1.61863445645603d+02,
     +     4.43265570793793d+01,    -1.04134110527469d+02,
     +     5.16972117907812d+02,    -8.28886029354680d+02,
     +     5.78549927393347d+02,    -1.84947025398979d+02,
     +     8.42881685894658d+01,    -2.98872034620678d+01,
     +     5.83786418937222d+00,     2.42631740184920d-11,
     +    -1.01127434642272d-10,     2.26529193276305d-10,
     +    -3.63287530158207d-10,     4.86041647040406d-10,
     +    -5.05430384344980d-10,     3.65247704205515d-10,
     +    -1.78842945866133d-10,     2.89313699102625d-11,
     +     4.08999079060196d-11,    -2.59293872567589d-11,
     +     9.08181246891500d-12,    -2.91789040860956d-11,
     +     3.76696683550063d-11,    -2.14051486464380d-11,
     +     1.30075943418742d-11,    -1.77521256238557d-11,
     +     2.61222493393126d-11,    -2.84192612723235d-11,
     +     1.64839304663440d-11,    -1.94832204563348d-12,
     +    -1.18262252856593d-12,     4.24244907947490d-13,
     +    -2.10707518256039d-13,     1.35749264653023d-14,
     +    -4.10534880065464d+04,     8.98488452642682d+03,
     +     3.23217130823938d+05,    -6.06146466282569d+05,
     +     3.69154384937890d+05,     6.81176315279586d+03,
     +    -8.23972316239891d+04,     2.76657176996206d+04,
     +    -8.83547851042624d+03,     3.01394622574212d+03,
     +    -8.20705328626661d+02,     3.74756148709023d+02,
     +    -2.33765966343284d+02,     3.91399314700583d+02,
     +    -2.02027009799532d+02,     2.16779846023569d+01,
     +     1.42139910104092d+02,    -2.17413974189874d+02,
     +     2.58339669375122d+02,    -2.47829008781391d+02,
     +     1.60840015145744d+02,    -6.07918099260220d+01,
     +     1.80524505682363d+01,     1.02111726306178d+00,
     +    -9.01048850048555d-01,    -2.73687981305603d-11,
     +     4.33836930281140d-11,    -1.52024042229741d-11,
     +     2.88630131976617d-11,    -1.25251967715955d-10,
     +     1.92191932688680d-10,    -1.36365562130031d-10,
     +     3.77107069172545d-11,     2.16967101328289d-12,
     +     6.49772875284000d-13,     1.69182476314162d-11,
     +    -2.74315880890535d-11,     4.18855122083945d-12,
     +     3.84328110280241d-11,    -5.04774164350125d-11,
     +     3.24537396067565d-11,    -2.01851472125511d-11,
     +     2.13010375398291d-12,     1.29668396059628d-11,
     +    -1.75541687867319d-11,     9.93125906177785d-12,
     +    -3.38855743998443d-12,     1.33479465685142d-12,
     +    -1.85928312109249d-13,     9.19122021627122d-14,
     +    -1.19751541469947d+04,    -9.61241854363161d+04,
     +     3.91129113390348d+05,    -4.84871360717882d+05,
     +     2.10896279088051d+05,     3.18931487841794d+04,
     +    -5.50125629052749d+04,     1.84181449967581d+04,
     +    -5.92697822885461d+03,     1.97543696099253d+03,
     +    -5.99366018307453d+02,     2.33592541722686d+02,
     +    -1.72928249560785d+02,     2.90275123513019d+02,
     +    -2.02745928368487d+02,     4.72874949543649d+01,
     +     2.54930436913289d+01,    -3.01859913909828d+01,
     +    -2.26748958260050d+02,     7.20659153655590d+02,
     +    -6.75416524664549d+02,     3.09900703667273d+02,
     +    -1.86412107932570d+02,     8.68557472069506d+01,
     +    -2.35247902218390d+01,    -1.60363511546749d-11,
     +     7.53219493991090d-11,    -1.16678416393092d-10,
     +     8.27339900886745d-11,    -3.42135344460587d-12,
     +    -4.35669386240747d-11,     3.30976630751067d-11,
     +    -3.62199798259670d-11,     6.54379916278877d-11,
     +    -9.34889562164953d-11,     1.18941374585244d-10,
     +    -1.50862107250960d-10,     1.46281763102548d-10,
     +    -8.91633367924746d-11,     2.94875892095097d-11,
     +    -2.56637053071344d-12,    -2.52496358130213d-12,
     +     7.43795821135490d-12,    -9.14614653103820d-12,
     +     9.95171936564186d-12,    -7.73636404748047d-12,
     +     4.66589429142929d-12,    -2.67293782956411d-12,
     +     9.66444418114533d-13,    -2.55927300529717d-13,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00/
      data (RKHSco(i), i=1001,2000)/
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00/
      data (RKHSco(i), i=2001,3000)/
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -1.02090145489123d+03,
     +     1.08805492381215d+03,    -6.50960790775229d+02,
     +     1.74267728246899d+03,     3.56427116905624d+02,
     +    -1.53268717595883d+03,     4.36158430215578d+00,
     +    -1.13302178591081d+02,    -2.39659123375666d+01,
     +    -2.37966965811423d+01,     3.31978653940024d+00,
     +    -4.81789657007352d+00,     6.67501893402243d+01,
     +    -3.78460668105625d+01,     9.57160947537807d+01,
     +     2.70609303270307d+01,     2.03208589215241d+01,
     +     6.57442753730692d+01,    -1.23584652267226d+02,
     +     1.73047883231179d+02,    -1.12062405150939d+02,
     +    -1.83092919150005d+01,     1.58398518413900d+01,
     +     3.11953784199665d+00,    -1.98843835305467d-01,
     +     8.16063227968033d-12,    -4.75981749500734d-11,
     +     1.07113125113468d-10,    -1.27728913994413d-10,
     +     9.15255611917152d-11,    -1.98056318520212d-11,
     +    -6.02956848366418d-11,     1.02218713002639d-10,
     +    -1.04203285419997d-10,     9.96611294553272d-11,
     +    -9.32111518005078d-11,     8.43857751443134d-11,
     +    -7.28153560497093d-11,     5.42398225783357d-11,
     +    -2.90491628315656d-11,     1.30941170426028d-11,
     +    -6.59616549387684d-12,    -3.17909390965889d-12,
     +     7.63679609518104d-12,    -3.81259726587701d-12,
     +    -2.93978039058231d-13,     9.96643926892156d-13,
     +    -6.35699342964629d-13,     2.43873208160192d-13,
     +    -5.46982320032796d-14,    -3.50289505534152d+02,
     +    -1.08160947472504d+03,    -8.76521711237717d+02,
     +     5.36384772854316d+03,     4.93133061987301d+03,
     +    -8.39630655537162d+03,     2.61335537720915d+02,
     +    -5.83434941642138d+02,    -9.40887982682860d+01,
     +    -1.01609045419160d+02,     3.52232554540244d+01,
     +     3.36089519802604d+01,     2.20933576592309d+02,
     +    -9.86751751212958d+01,     3.61306963269988d+02,
     +     1.98077969495215d+02,     5.55900542650822d+01,
     +     2.22294935432447d+02,    -1.14746819372881d+02,
     +    -4.41654088361168d+00,     4.98115198719976d+01,
     +    -7.23298508245416d-02,    -1.54084824740189d+01,
     +    -1.69341308626009d+01,     8.08966974682938d-01,
     +    -1.58441677250151d-11,     2.13189386890428d-11,
     +     4.68865571623456d-11,    -1.70224367222087d-10,
     +     2.81088452131197d-10,    -2.89938099135681d-10,
     +     1.56675779468734d-10,     1.35088399996078d-13,
     +    -2.80005093555368d-11,    -6.73355983226322d-11,
     +     1.17531009225258d-10,    -6.96982922899594d-11,
     +     5.43346961233659d-11,    -8.46102449133871d-11,
     +     6.16685451114643d-11,    -2.16915349090628d-11,
     +     1.06673499932969d-11,    -1.31109433210985d-14,
     +    -1.11385374368958d-11,     1.61668273288597d-11,
     +    -9.71300916879000d-12,     2.59818000042191d-12,
     +    -1.31024538910076d-12,     5.92761801986257d-13,
     +    -1.56261170646027d-13,     2.51895702772366d+03,
     +    -7.05976965554303d+03,    -1.52112859156819d+02,
     +     1.70778986977798d+03,     1.93928422355009d+04,
     +    -1.76589165268937d+04,     1.28281852468597d+03,
     +    -8.47041304142679d+02,     8.99518205167223d+01,
     +    -1.00551156763963d+02,     8.13913468611463d+01,
     +     9.18168552519372d+01,     1.15064305397352d+02,
     +    -1.65543516071039d+00,     2.71768087526988d+02,
     +     1.52373952282880d+02,     5.25540877444419d+01,
     +     9.89506876509266d+01,     1.63340027156265d+00,
     +    -7.15273050960976d+01,     6.75416212357785d+01,
     +    -3.02480520961779d+01,    -5.91563145767114d+00,
     +     1.00486996562349d+00,     1.34739628752123d+00,
     +     8.92422196417563d-12,    -5.47162915112512d-11,
     +     1.00955738043599d-10,    -4.66243689046043d-12,
     +    -1.87298289643018d-10,     1.84845849225322d-10,
     +     1.42248545536550d-11,    -1.44937844602787d-10,
     +     1.46617844041299d-10,    -8.28645978997541d-11,
     +    -1.80154844290404d-11,     9.48809523755057d-11,
     +    -9.21756044857428d-11,     3.89979215077509d-11,
     +    -1.90199383054625d-12,    -4.88167753075965d-12,
     +     6.10340246964143d-12,    -9.90842176306783d-12,
     +     8.71834043550155d-12,    -3.66459169439046d-12,
     +     1.44046682467897d-12,    -1.18134283395625d-12,
     +     6.08313869174261d-13,    -1.37702712807412d-13,
     +     3.02387315443894d-14,     3.80538475975103d+03,
     +    -4.50962288820304d+03,    -4.33682403518943d+03,
     +    -1.15315323736710d+04,     3.87847798859578d+04,
     +    -2.35631911893621d+04,     1.53638776400579d+03,
     +    -7.41795809595502d+02,     2.02775587241764d+02,
     +    -6.23215386640811d+01,     1.04189804817479d+02,
     +    -2.57703307589944d+01,     2.01181663481272d+02,
     +    -1.50090931258069d+02,     2.27434584569179d+02,
     +    -5.12885081287331d+00,     5.11758049045703d+01,
     +     1.44186389118766d+02,    -3.41423987611168d+02,
     +     4.13341576991538d+02,    -2.37870090783375d+02,
     +     4.57980842993885d+01,    -1.17529855052069d+01,
     +     8.74195056189574d-01,    -1.90696832867952d-01,
     +     9.63068882468812d-12,    -2.36364413278776d-11,
     +     1.62735123632035d-11,     1.64293333124936d-11,
     +    -1.03160410580749d-10,     2.30111832660616d-10,
     +    -2.36294012261493d-10,     6.12316481944003d-11,
     +     8.16729172588888d-11,    -2.43162008471236d-11,
     +    -1.05747232945577d-10,     1.40208706906371d-10,
     +    -9.25480497429250d-11,     4.03398454805481d-11,
     +    -1.09243537012888d-11,    -1.54447724953323d-12,
     +     6.91897485209853d-12,    -9.90818903381954d-12,
     +     9.37550064560700d-12,    -7.00544179876231d-12,
     +     3.53319259674605d-12,    -9.02033524422843d-13,
     +     3.90257229123231d-13,    -1.80596773900103d-13,
     +     5.44069221543679d-14,    -2.38889064132639d+03,
     +     1.44599019432383d+04,    -1.45638309078721d+04,
     +    -2.37910167107456d+04,     4.55503397297704d+04,
     +    -1.83390163403623d+04,    -1.31703692825930d+03,
     +     3.05023438629552d+02,    -8.86933609688597d+01,
     +     4.78806593008249d+01,     1.22191197057904d+01,
     +     2.64752424071499d+01,     3.03782073038456d+01,
     +    -1.99618730423384d+01,     7.89535313784639d+01,
     +    -3.57063428076006d+01,     9.20531168326968d+01,
     +    -1.60622186064122d+02,     2.52213421706634d+02,
     +    -3.02696395097322d+02,     2.06487343106119d+02,
     +    -8.63486524047658d+01,     4.53518982271849d+01,
     +    -1.71518023004572d+01,     3.94129782128815d+00,
     +    -4.63734783395252d-12,     1.33132665720032d-11,
     +    -1.44410030924038d-11,     1.65300792577229d-11,
     +    -5.01769516100656d-11,     1.14490886848173d-10,
     +    -1.43213687070081d-10,     8.00548619229042d-11,
     +     9.68378088338864d-12,    -2.00370374725214d-11,
     +    -5.02357205090121d-11,     1.28844275892831d-10,
     +    -1.66025757281450d-10,     1.49994578431446d-10,
     +    -8.07122093758057d-11,     2.88193751817317d-11,
     +    -2.65142267849364d-11,     2.73184628251359d-11,
     +    -1.78684913229857d-11,     2.89189901684776d-12,
     +     2.93952223915234d-12,    -1.52042663723028d-12,
     +     6.93497759856659d-13,    -2.55027531308361d-13,
     +     6.76006298341197d-14,    -8.56793330050927d+03,
     +     2.54827299417318d+04,    -1.43052932321475d+04,
     +    -2.27569294508567d+04,     2.47594051504674d+04,
     +     1.71736902056698d+03,    -8.39484894430956d+03,
     +     2.68142333484940d+03,    -8.62222438053498d+02,
     +     2.77645384967654d+02,    -9.83687028080849d+01,
     +     9.51333696717210d+01,    -1.01900380437828d+02,
     +     1.27579183348970d+02,    -8.44830535241662d+01,
     +     4.95112514650571d+01,    -4.33843975221520d-02,
     +    -1.15925914086344d+02,     2.55194582417066d+02,
     +    -2.66308981652271d+02,     1.21620318459057d+02,
     +    -1.35815145771219d+01,    -9.76579551450637d-01,
     +     6.80690630220169d-01,     5.82320958775886d-01,
     +    -5.45665677816198d-12,     2.78136711150998d-11,
     +    -5.56701459678798d-11,     8.42930059321347d-11,
     +    -1.33716073558732d-10,     1.43594505696060d-10,
     +    -3.51482238114086d-11,    -1.06633800823771d-10,
     +     1.49362337581557d-10,    -1.11244493549680d-10,
     +     7.49428365174979d-11,    -6.22457047639444d-11,
     +     4.88880199398274d-11,    -1.91509544950712d-11,
     +    -3.74218392220015d-12,     7.74912309641835d-12,
     +    -3.74173213281936d-12,    -3.26673136551288d-12,
     +     5.86166161282462d-12,    -2.17072420412348d-12,
     +    -8.50978311199477d-13,     8.72098997206069d-13,
     +    -4.63140948783620d-13,     1.74001090451535d-13,
     +    -5.30844585646583d-14,    -2.58314852584635d+03,
     +     1.82289861257854d+03,     9.92963567984829d+03,
     +    -8.36777544908843d+03,    -1.74909997505649d+04,
     +     3.00634368612019d+04,    -1.77319848797407d+04,
     +     5.77482743034913d+03,    -1.87735952965000d+03,
     +     5.91122814415976d+02,    -1.63252813257912d+02,
     +    -3.07730205009946d+00,     5.38413111567152d+01,
     +     2.40259903363047d+01,    -5.84998421081363d+01,
     +    -8.02055268356942d+00,     6.71275590483703d+01,
     +    -8.00422712460795d+01,     3.16915485409174d+01,
     +     1.05489098565237d+02,    -1.59887885933711d+02,
     +     1.00562045659805d+02,    -5.94094164573951d+01,
     +     2.50082322752063d+01,    -6.63263241191361d+00,
     +     2.41307308383071d-11,    -6.83286240799715d-11,
     +     4.61957490003948d-11,     5.81239742300790d-11,
     +    -1.49698300365688d-10,     1.78633225431740d-10,
     +    -1.76799934507174d-10,     1.58952441363211d-10,
     +    -1.16545043037575d-10,     7.69165576129590d-11,
     +    -2.21603376802069d-11,    -6.20578335815591d-11,
     +     1.02263996342438d-10,    -7.11063038721604d-11,
     +     2.36304985172707d-11,    -3.84030181670740d-12,
     +     5.86259789026297d-12,    -1.01960961602931d-11,
     +     1.49349381009436d-11,    -1.74957428010767d-11,
     +     1.05055272068694d-11,    -2.71475023453985d-12,
     +     1.01997008272309d-12,    -3.15386978312340d-13,
     +     9.43906800812543d-14,     9.66748407331962d+03,
     +    -3.49812385999492d+04,     3.95504714490383d+04,
     +     6.04961938449466d+03,    -5.31585854767307d+04,
     +     5.14317179943958d+04,    -2.46240005415158d+04,
     +     8.05344614294348d+03,    -2.63245928491869d+03,
     +     8.51867765953137d+02,    -2.76460508600068d+02,
     +     1.09824224212885d+02,    -1.20612923723106d+02,
     +     1.48572534087818d+02,    -7.53482964869147d+01,
     +     4.61838286746399d+00,     8.49744883954797d+00,
     +    -5.43991414778511d+01,     1.38905267400291d+02,
     +    -2.02793661154082d+02,     1.52548352637816d+02,
     +    -6.85779182303693d+01,     4.02938705539612d+01,
     +    -1.79239790229340d+01,     4.81508539271983d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00/
      data (RKHSco(i), i=3001,4000)/
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00/
      data (RKHSco(i), i=4001,5000)/
     +    -1.68880244924957d+01,     1.03088054067755d+02,
     +    -7.48942978402924d+01,     6.05317812231528d+02,
     +    -1.42197352777739d+03,     5.11357180070752d+02,
     +     3.68786568226165d+02,    -9.24473609600208d+01,
     +     4.99607570738406d+01,    -1.09258315126670d+00,
     +     2.89339943414252d+00,     1.90314723069547d+01,
     +    -3.97528275125604d+01,     4.79314033320731d+01,
     +    -4.20187955003768d+01,     1.14601075190075d+01,
     +    -3.57473557521220d+01,     6.33345753311985d+01,
     +    -2.01544882721049d+02,     3.21751837635455d+02,
     +    -2.27935408955990d+02,     6.74946150489235d+01,
     +    -2.10952931127857d+01,     3.90510181107314d+00,
     +    -1.12544464829936d+00,    -3.53727072612949d-11,
     +     7.33302303342945d-11,    -4.05524356012993d-11,
     +     4.37114831060786d-11,    -1.14242953506852d-10,
     +     1.28212163858712d-10,    -1.32474469361919d-10,
     +     1.91110893442245d-10,    -2.01303521111316d-10,
     +     1.24451852811001d-10,    -3.97927088059122d-11,
     +    -1.19242131673539d-11,     2.35384039646186d-11,
     +    -5.94269282598275d-12,    -4.78848090162395d-12,
     +     5.27501097332088d-12,    -8.84829235115462d-12,
     +     1.19864506780400d-11,    -1.71184834546639d-11,
     +     2.80980851811592d-11,    -2.43185477185793d-11,
     +     1.06630692056160d-11,    -5.02530100634345d-12,
     +     1.76736337584536d-12,    -4.69840992764966d-13,
     +    -1.86530202738296d+02,     3.86997998327405d+02,
     +    -2.16432862365428d+02,     3.13560094716124d+03,
     +    -6.60039045825558d+03,     2.00362148412892d+03,
     +     1.90194957253872d+03,    -4.98274224959945d+02,
     +     2.42151632333046d+02,    -1.90053433272777d+01,
     +     1.36058427964127d+01,     4.71035997857832d+01,
     +    -9.12839736642200d+01,     8.01422507337664d+01,
     +    -7.92983748517186d+01,    -6.21216025650238d+01,
     +     2.72571306630033d+01,    -1.20917102318562d+02,
     +     9.01856302699328d+01,    -6.16360635251901d+01,
     +    -2.12360488199020d+00,     3.25301367032180d+01,
     +    -5.75893405307985d+01,     4.50471884239496d+01,
     +    -1.11267467167156d+01,    -4.17739216579617d-11,
     +     1.27618520940679d-10,    -2.18025310539538d-10,
     +     4.03646636005566d-10,    -6.08654692796511d-10,
     +     5.62213662534197d-10,    -3.41406792280655d-10,
     +     1.95560615302431d-10,    -1.56609632854305d-10,
     +     1.25605207430153d-10,    -5.33406179775142d-12,
     +    -1.34785145481739d-10,     1.60626214544684d-10,
     +    -9.54258730103051d-11,     2.65382391643543d-11,
     +     6.29003607757786d-12,    -1.84974551127726d-11,
     +     2.09364620723264d-11,     1.26352658799898d-12,
     +    -2.94069052731165d-11,     2.53161598242196d-11,
     +    -8.04834704855694d-12,     3.11399979244998d-12,
     +    -1.02725531982177d-12,     2.83803746776004d-13,
     +    -1.86251638547336d+02,    -1.86032351469800d+02,
     +     2.30316456497758d+02,     5.57979686161517d+03,
     +    -9.55023290642649d+03,     1.36398118812929d+03,
     +     3.63571966428570d+03,    -1.06437619152606d+03,
     +     4.14541807103682d+02,    -9.76191782514530d+01,
     +     5.28354744134441d+01,    -3.55533353874298d+01,
     +     5.95582660492777d+00,    -2.56480330745897d+01,
     +    -4.58307792897784d+01,    -1.74135021099217d+01,
     +    -5.16448734678776d+01,    -7.39849681379985d+01,
     +     2.45649240415854d+02,    -3.66938947384685d+02,
     +     1.80005371338873d+02,     1.43988080697362d+01,
     +    -4.20729999967786d+01,     2.75209447187722d+01,
     +    -7.53430829911423d+00,    -6.26393372716301d-11,
     +     2.18625681416966d-10,    -3.89246094101652d-10,
     +     4.94834812891433d-10,    -3.22123036009705d-10,
     +    -3.16689698046099d-10,     1.00851443062694d-09,
     +    -1.06439517595178d-09,     6.04192236758978d-10,
     +    -3.09196599737843d-10,     3.53467060319464d-10,
     +    -4.68004235498555d-10,     4.41926030131060d-10,
     +    -2.78372920523934d-10,     1.04952468925689d-10,
     +    -2.14896416152954d-11,     6.26941920152139d-12,
     +     1.98403330051471d-12,    -1.09161442098331d-11,
     +     1.99698613265173d-11,    -1.55626732837772d-11,
     +     5.87498778044376d-12,    -2.70877381119682d-12,
     +     9.71899763541164d-13,    -2.54473844548904d-13,
     +     2.24526100046676d+02,    -1.69632053995718d+03,
     +     8.07842837522636d+02,     7.01057280562417d+03,
     +    -8.37051076641396d+03,    -2.21780807286281d+03,
     +     5.64847005076010d+03,    -1.77625343750137d+03,
     +     6.23094250549902d+02,    -2.11198233675445d+02,
     +     1.16111110471243d+02,    -1.59159699248118d+02,
     +     1.95599354328362d+02,    -2.01148494700741d+02,
     +     5.72264262458511d+01,    -5.84330712782828d+01,
     +     5.39188696778658d+01,    -3.60754906708311d+01,
     +     6.59879573442328d+00,    -1.08539845566262d+02,
     +     1.29128806647581d+02,    -7.73206513893668d+01,
     +     7.08439994444242d+01,    -4.17870116483023d+01,
     +     1.12195611149141d+01,     2.92554644704387d-11,
     +    -6.48502496976294d-11,     3.77820193442615d-11,
     +     7.35391008565344d-12,     1.38480147215621d-13,
     +    -6.17645880573282d-11,     1.15319237149582d-10,
     +    -9.04866633563129d-11,     1.94139012351205d-11,
     +     4.33857626792140d-11,    -1.10833959644401d-10,
     +     1.53042891187349d-10,    -1.21788247625791d-10,
     +     6.44259866362747d-11,    -2.38952020776962d-11,
     +     6.78392882742255d-12,    -7.91254407643973d-12,
     +     5.47274204661726d-12,     2.74783424224522d-12,
     +    -7.07677812240462d-12,     4.03107992151517d-12,
     +    -5.72382531279758d-13,    -3.95331945930921d-16,
     +     2.02027154088555d-14,     8.02737799475682d-15,
     +     6.36740154631885d+02,    -2.17237892492356d+03,
     +    -5.36554128651009d+02,     6.94713915970655d+03,
     +    -2.75149958099846d+03,    -7.84497831962888d+03,
     +     7.59948885379988d+03,    -2.45111440086284d+03,
     +     8.23422185542508d+02,    -2.77739691386196d+02,
     +     1.03231528508528d+02,    -8.94957027811964d+01,
     +     1.01310624158959d+02,    -7.60986433350318d+01,
     +    -4.40988003031888d+01,     1.33928425030359d+02,
     +    -2.51476270647850d+02,     3.18195813230929d+02,
     +    -3.44178168631323d+02,     3.01233487662995d+02,
     +    -1.21102904024723d+02,    -4.14926440286390d+01,
     +     6.60615424700196d+01,    -3.84756573611534d+01,
     +     1.05655076259981d+01,    -3.39946465820502d-11,
     +     9.89787991663178d-11,    -1.00667862269978d-10,
     +     1.56332796200897d-11,     3.49404642303891d-11,
     +     5.52429192293054d-11,    -1.75612076284359d-10,
     +     1.58233445471261d-10,    -5.76733178154622d-11,
     +    -5.13693328929874d-12,     2.85532765086372d-11,
     +    -3.32392389950474d-11,     7.58875328360119d-12,
     +     3.34705404941344d-11,    -3.96193949508311d-11,
     +     2.46688296398829d-11,    -2.08895701258809d-11,
     +     7.36726906665254d-12,     1.97455350178545d-11,
     +    -3.44842405957963d-11,     1.96038855601352d-11,
     +    -3.25307798380120d-12,     5.82671982684172d-13,
     +    -6.67922783932203d-14,     2.92647234771805d-14,
     +     2.66304982165217d+02,     6.26674438743172d+02,
     +    -5.20596283278132d+03,     6.02156552656867d+03,
     +     4.61205040151655d+03,    -1.28799536697864d+04,
     +     8.70158074031539d+03,    -2.83294874608522d+03,
     +     9.31535106993058d+02,    -2.96383876368931d+02,
     +     7.81175720602168d+01,    -1.52840911163029d+01,
     +     4.68156095579499d+01,    -1.32894582022470d+02,
     +     1.15482614495414d+02,    -9.10322327456455d+01,
     +     1.02032435994250d+02,     1.19943292125628d+02,
     +    -6.82800353546921d+02,     1.04948385800299d+03,
     +    -6.46833919468603d+02,     1.53104790074769d+02,
     +    -5.52952283342485d+01,     1.89524877759959d+01,
     +    -4.45258201662215d+00,    -3.70153862543299d-12,
     +     5.11171711253238d-11,    -1.73400349778652d-10,
     +     3.39702364752506d-10,    -4.93467173582118d-10,
     +     5.10139410324477d-10,    -3.34677030950710d-10,
     +     1.08441059901078d-10,     4.75585250146544d-11,
     +    -1.03131546569113d-10,     8.06842877723105d-11,
     +    -6.19529937010652d-11,     7.22320223011630d-11,
     +    -6.53083388561223d-11,     3.32970328506243d-11,
     +    -1.66262439023954d-11,     2.12582880444355d-11,
     +    -2.80746203381852d-11,     2.92870956658353d-11,
     +    -1.56111491258267d-11,     5.35263882971589d-13,
     +     2.65408309393442d-12,    -1.21198218795353d-12,
     +     3.21468220742954d-13,    -6.97890670204683d-14,
     +    -7.84271375166279d+02,     5.01243840782589d+03,
     +    -1.01088573392107d+04,     4.82221178643306d+03,
     +     9.08829059336999d+03,    -1.40566287935348d+04,
     +     7.99560912808011d+03,    -2.61273393403229d+03,
     +     8.52714322023171d+02,    -2.62953313536996d+02,
     +     6.60335429762578d+01,    -7.35465258545038d+01,
     +     2.69941973597894d+02,    -4.57173874692751d+02,
     +     3.07109644076612d+02,    -2.98808652400758d+01,
     +    -1.18258199948258d+02,     1.77475585731824d+02,
     +    -8.46523198363962d+01,    -6.20802172992015d+01,
     +     7.38822678458847d+01,    -2.47516868673168d+01,
     +     1.74398283437367d+01,    -9.80949947918394d+00,
     +     2.59855347780948d+00,     1.56529513903345d-11,
     +    -4.52082117331076d-11,     5.10038656615110d-11,
     +    -5.27830553739335d-11,     8.73250876542508d-11,
     +    -1.05302667808486d-10,     5.55072448655369d-11,
     +     2.82646926056936d-11,    -7.35146968462546d-11,
     +     7.12956363047587d-11,    -6.06989223371673d-11,
     +     4.78096725043003d-11,    -2.18551424690907d-11,
     +    -2.20682131241058d-11,     4.27420019957714d-11,
     +    -3.30911274642176d-11,     2.30856838833751d-11,
     +    -6.68475399898085d-12,    -6.36218558220068d-12,
     +     7.24957381530521d-12,    -2.73413833757576d-12,
     +     4.38274228929634d-13,    -6.38856428399808d-14,
     +    -1.26635323729948d-16,    -8.07100888958207d-15,
     +    -1.12723942432429d+03,     5.53871022203619d+03,
     +    -8.97455749436950d+03,     2.94144865454983d+03,
     +     7.33989999011531d+03,    -9.45294919368467d+03,
     +     4.95186917132951d+03,    -1.61685256123044d+03,
     +     5.30854532097929d+02,    -1.65231935447156d+02,
     +     1.80099332628724d+01,     2.99296088328757d+01,
     +     8.17401776153444d+01,    -2.89295029112253d+02,
     +     2.75064899573486d+02,    -1.47158219788190d+02,
     +     1.86713467822932d+02,    -4.11385532148862d+02,
     +     8.76121448311677d+02,    -1.24153616889204d+03,
     +     8.38161854456486d+02,    -2.91043876837449d+02,
     +     1.71376800315359d+02,    -8.60262149570760d+01,
     +     2.48606115919754d+01,     3.28966719842595d-11,
     +    -1.11018440675052d-10,     1.52129370422139d-10,
     +    -9.70990911308471d-11,    -7.49226138559383d-12,
     +     5.82872318771101d-11,    -2.80806220321210d-11,
     +     1.23763559585653d-11,    -4.93489126465832d-11,
     +     8.58453146728829d-11,    -1.20850611161040d-10,
     +     1.71887097553210d-10,    -1.73036446525930d-10,
     +     9.51007245251895d-11,    -2.07129229155248d-11,
     +    -4.46381318970423d-12,     1.11636082885966d-11,
     +    -2.35371602822686d-11,     3.69514441863666d-11,
     +    -3.96393972434034d-11,     2.46116609447190d-11,
     +    -9.23639110814054d-12,     4.48167099335999d-12,
     +    -1.60575089346164d-12,     4.16554402821202d-13,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     8.62253859109923d-01,     5.67729506515843d+01,
     +    -9.81037311249637d+01,     8.69227684231276d+01,
     +    -4.03940515475805d+01,     6.95174624434222d+00,
     +    -1.91790446823637d+01,    -7.58119043913385d-01,
     +    -3.44848919253405d+00,    -1.54753242786619d+00,
     +     3.28685165467396d+00,    -1.76350552697933d+01,
     +     3.77552028924644d+01,    -3.80094239464023d+01,
     +     2.79709869588385d+01,    -1.96886969624422d+01,
     +     5.45640840591074d+01,    -9.06600090743231d+01,
     +     4.90770870594159d+01,     1.04704164716759d+02,
     +    -1.46785503521992d+02,     6.80758461006162d+01,
     +    -2.24216878079131d+01,     3.54938534366157d+00,
     +    -1.95628866179018d+00,    -1.43438507626725d-11,
     +     6.85671702422005d-11,    -1.35087128468841d-10,
     +     1.27722460756366d-10,    -3.38418752479996d-11,
     +    -5.32518336660215d-11,     6.21637839198486d-11,
     +    -1.90301658562053d-12,    -7.40231375547532d-11,
     +     1.27081054169283d-10,    -1.43173913631510d-10,
     +     1.14382272983596d-10,    -6.15468995031103d-11,
     +     1.97269813884359d-11,    -2.46926277396773d-12,
     +     3.67784233238055d-12,    -1.17931229771045d-11,
     +     1.61491555494436d-11,    -1.26763310161711d-11,
     +     7.08238350604147d-12,    -3.26844574311788d-12,
     +     1.40275691242907d-12,    -8.17512342029590d-13,
     +     3.15662627237427d-13,    -8.01991304669652d-14,
     +    -6.75297607192920d+01,     2.74033335026453d+02,
     +    -4.97123335058848d+02,     4.39579184332637d+02,
     +    -1.53565307941636d+02,     6.23277774302060d+01,
     +    -7.55375694148705d+01,     1.37911298582963d+01,
     +    -6.23101222672506d+00,    -2.39318653091873d+00,
     +     6.36562597245015d+00,    -1.19111381086479d+01,
     +     3.71891548227179d+01,    -6.74461982425951d+01,
     +     7.09103466478453d+01,    -4.27956990603492d+01,
     +     7.17530335008553d+01,    -1.38388058849965d+02,
     +     1.86617028672474d+02,    -1.72570954694078d+02,
     +     9.64155940836800d+01,    -3.71031202019704d+01,
     +     1.78580432216673d+01,    -5.07408613282953d+00,
     +     8.85979716804668d-01,    -3.53506613191804d-11,
     +     1.39770436567106d-10,    -2.14193806008983d-10,
     +     1.23063236943101d-10,     9.80932970552316d-11,
     +    -2.85017913410361d-10,     3.32248787543415d-10,
     +    -2.60997792177979d-10,     1.50873987514406d-10,
     +    -8.10294901994564d-11,     7.37564966151742d-11,
     +    -9.45813739111403d-11,     1.00611911343976d-10,
     +    -6.78010680176270d-11,     2.28054937502691d-11,
     +    -4.94053122453278d-12,     7.72498684805533d-12,
     +    -1.32665566781219d-11,     1.78456947706101d-11,
     +    -1.54049941621788d-11,     6.59109244186353d-12,
     +    -1.17360229271653d-12,     5.24635035571603d-13,
     +    -1.98176641729027d-13,     4.90777868408579d-14,
     +    -5.33301006930993d+01,     3.66113707420079d+02,
     +    -8.07256821691895d+02,     6.14199618398043d+02,
     +    -1.29266687821659d+02,     1.40472726172205d+02,
     +    -1.58025628696987d+02,     3.72058369019221d+01,
     +    -2.18370924906213d+01,     1.50709308692267d+01,
     +    -2.05093681951052d+01,     3.53543796779625d+01,
     +    -2.51661389522598d+01,    -3.88591019930432d+01,
     +     8.78279341157531d+01,    -7.82213525356426d+01,
     +     9.57111251607944d+01,    -1.60373966384749d+02,
     +     2.51801994827430d+02,    -2.89862265185141d+02,
     +     1.76254819457165d+02,    -4.94315763481606d+01,
     +     1.34030502615627d+01,    -2.21182444516837d+00,
     +     1.00121639699174d+00,     3.41568111072886d-12,
     +    -3.65550726184628d-13,    -1.46365712265221d-11,
     +    -2.97922225625270d-11,     1.69573342168841d-10,
     +    -2.44938734301371d-10,     1.47679082997034d-10,
     +    -6.61654612531263d-12,    -9.42155978641539d-11,
     +     1.64456858734288d-10,    -1.60769312813685d-10,
     +     7.44515303695554d-11,     2.62774133185350d-11,
     +    -6.21722593659863d-11,     3.17000867293012d-11,
     +    -6.18147142470967d-12,     5.59218788859840d-12,
     +    -9.38417877892337d-12,     1.45445406993147d-11,
     +    -1.60573387713173d-11,     9.02544730846983d-12,
     +    -2.24567780509157d-12,     8.75435629479391d-13,
     +    -3.03081249634616d-13,     9.28066234745274d-14/
      data (RKHSco(i), i=5001,6000)/
     +     4.83431509583843d+01,     1.15192511225622d+02,
     +    -2.94015765320931d+02,    -1.75777679040088d+02,
     +     3.37624648122373d+02,     1.56013345882992d+02,
     +    -2.23534179616610d+02,     5.82805533603303d+01,
     +    -2.72513864264548d+01,     1.08349779858420d+01,
     +     4.30542963770127d-01,    -4.03754275681034d+01,
     +     1.09671936169728d+02,    -1.58496367967019d+02,
     +     1.12147612024638d+02,    -3.94098057787956d+01,
     +     2.23442755741599d+01,    -1.55570356011831d+01,
     +    -3.59281683182199d+01,     1.45177866787468d+02,
     +    -1.52579512278883d+02,     6.85012886369149d+01,
     +    -2.49609268070100d+01,     3.12331176893490d+00,
     +     2.10835897142228d-01,    -1.47798568187063d-11,
     +     3.29772298385331d-11,     3.98331884341230d-13,
     +    -5.84465263210850d-11,     5.62523276307567d-11,
     +    -1.18109603652403d-11,    -2.32258845016147d-11,
     +     7.17396885241093d-11,    -1.50722092403866d-10,
     +     2.68417575311366d-10,    -3.82253148600254d-10,
     +     3.54304480432944d-10,    -1.95646172410624d-10,
     +     6.74875035889796d-11,    -1.85965836394961d-11,
     +     6.33010635438565d-12,    -2.40225126888788d-12,
     +    -2.10084720236763d-12,     6.32297412597927d-12,
     +    -9.39814054477776d-12,     6.82851084258625d-12,
     +    -2.60913445896348d-12,     1.31690495604185d-12,
     +    -5.04647979638946d-13,     1.28690121800802d-13,
     +     6.14424638997308d+01,    -3.30850881032966d+02,
     +     1.20705265180302d+03,    -1.97495809714956d+03,
     +     1.16051991430742d+03,     5.88947000643688d+01,
     +    -2.16249358113809d+02,     5.37747660040317d+01,
     +    -1.24406176495933d+01,    -1.57185553982873d+01,
     +     2.11530651743546d+01,    -7.17709474045654d+00,
     +    -2.73162974647573d+01,     4.69509222098218d+01,
     +    -4.03338134157598d+01,     6.34935875687890d+01,
     +    -1.79837680729872d+02,     3.76531357651901d+02,
     +    -4.90741195878553d+02,     3.48812398466669d+02,
     +    -1.02159052054592d+02,    -4.57238203516094d+00,
     +     3.10512457377180d+00,     2.47260521334518d+00,
     +    -1.97291389310355d+00,     1.17241097395562d-11,
     +    -2.10250967784644d-11,     1.19871516103051d-11,
     +    -8.16839327939655d-11,     2.53562797216990d-10,
     +    -3.19297530047096d-10,     1.69659816633635d-10,
     +     3.65145898709390d-11,    -9.91401151221185d-11,
     +    -5.14011288846001d-12,     1.07316942322056d-10,
     +    -1.04148481217949d-10,     5.92841875288358d-11,
     +    -2.78183466643345d-11,     1.02436562295397d-11,
     +    -5.93919159057140d-12,     1.19934026956142d-11,
     +    -2.03290534545910d-11,     2.66757560674718d-11,
     +    -2.52086913407908d-11,     1.25958126872723d-11,
     +    -2.38420330227065d-12,     7.44572985518431d-13,
     +    -2.55011182997198d-13,     7.14726523839337d-14,
     +    -4.77187418558413d+01,    -5.97619035609250d+02,
     +     2.48073856290296d+03,    -3.26742817349355d+03,
     +     1.59011775225364d+03,    -2.61922649822324d+01,
     +    -1.53786159555550d+02,     3.44322683814210d+01,
     +    -7.24871308037026d+00,    -4.08757285737254d+00,
     +    -1.25276809452894d+01,     4.07052459298602d+01,
     +    -7.31028869853842d+01,     8.39093998864798d+01,
     +    -4.53543665979457d+01,    -3.79362660388180d+00,
     +     3.60477056976112d+01,    -9.84978214972945d+01,
     +     2.06000352191925d+02,    -2.84881553284771d+02,
     +     1.97991849630971d+02,    -7.20291914493705d+01,
     +     3.38229949648443d+01,    -1.35194906064474d+01,
     +     4.30049961168747d+00,     3.40413510170134d-12,
     +    -1.23073944711849d-11,     4.35028203920452d-11,
     +    -1.27906330206602d-10,     2.28776590721409d-10,
     +    -3.05670756098437d-10,     4.06477835306368d-10,
     +    -4.72683991543898d-10,     3.74263327625373d-10,
     +    -1.82938263658720d-10,     2.92417605222599d-11,
     +     6.65201855374398d-11,    -8.94109824094213d-11,
     +     4.58679244252188d-11,    -3.97772178708677d-12,
     +    -5.74312067390710d-12,     2.13672051734445d-12,
     +     4.65305391986329d-12,    -7.40947107393518d-12,
     +     2.81729911906550d-12,     8.98577915156421d-13,
     +    -8.31909679608764d-13,     5.19652788866164d-13,
     +    -2.76356946623634d-13,     8.14909335141094d-14,
     +    -9.37924032686385d+01,    -4.06864516428403d+02,
     +     1.82534174236621d+03,    -2.13416776493941d+03,
     +     8.04340773489666d+02,     9.22222253479579d+01,
     +    -9.99977545062932d+01,     2.10128370721765d+01,
     +    -9.23747465077333d+00,     7.81274370676998d-01,
     +     1.67946019368298d+01,    -4.45311535139638d+01,
     +     3.51437932247785d+01,     6.69326572091021d+00,
     +    -1.29602388941543d+01,     5.45016155645602d-01,
     +    -2.65027248621282d+01,     4.63842747427814d+01,
     +    -3.14968931009152d+01,     7.63504121430594d+01,
     +    -1.08839423080756d+02,     6.66805233983080d+01,
     +    -3.22814361157025d+01,     1.13067119223128d+01,
     +    -3.11455276362310d+00,     2.19027354383127d-11,
     +    -8.21831029848760d-11,     1.38205893788272d-10,
     +    -1.63392953918441d-10,     1.55233762742285d-10,
     +    -9.16375904177984d-11,     8.59543651516791d-12,
     +     5.56916535417921d-11,    -1.22941308196990d-10,
     +     1.67939306214771d-10,    -1.24062379150615d-10,
     +     2.57763223312399d-11,     1.90849543802002d-11,
     +    -3.50777552709697d-12,    -6.59755775978617d-12,
     +    -3.69808931885001d-13,     8.65876410049305d-12,
     +    -1.55184533368559d-11,     2.10398938590442d-11,
     +    -2.26903606969225d-11,     1.33044256992764d-11,
     +    -3.73085224344196d-12,     1.72623556720365d-12,
     +    -7.03883997067283d-13,     1.88603511760677d-13,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00/
      data (RKHSco(i), i=6001,7000)/
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     6.21626767303806d+00,
     +    -2.36762869572400d+01,     4.27949810806629d+01,
     +    -2.94948574604257d+01,    -5.30138901720745d+00,
     +    -5.74221206201918d+00,     1.81341730569126d+01,
     +    -3.54374772074713d+00,     1.98186858085244d+00,
     +    -1.61880612150286d-02,    -5.30729319929810d-01,
     +     4.28656176183897d+00,    -8.46475918350324d+00,
     +     1.04763264280228d+01,    -9.34061650194794d+00,
     +     6.40886096820895d+00,     9.32931764801717d-01,
     +    -2.60590785070271d+01,     4.78413161075176d+01,
     +    -4.76527689270301d+01,     2.49793867178467d+01,
     +    -3.77574297032338d+00,    -1.76035018083881d+00,
     +     1.41148233713498d+00,    -1.25364685755327d-01,
     +    -5.11473025963175d-12,     2.30740432429561d-11,
     +    -4.26996082578889d-11,     4.49692428019677d-11,
     +    -3.30566042524745d-11,     1.10935675804010d-11,
     +     1.55466121580874d-11,    -2.50693236443922d-11,
     +     2.12037895376937d-11,    -2.25901202371054d-11,
     +     2.39135695669906d-11,    -2.01130833324573d-11,
     +     1.60437276619978d-11,    -1.26484374705142d-11,
     +     7.45539985054872d-12,    -3.49695403537687d-12,
     +     1.52012937958596d-12,     1.67198148383085d-12,
     +    -3.46564774083130d-12,     2.28533757359767d-12,
     +    -4.33938939068279d-13,    -1.77499437751987d-13,
     +     1.31503248889668d-13,    -5.27744936262456d-14,
     +     1.04561130485720d-14,     4.11939983064315d+00,
     +    -4.95786445709452d+01,     1.13638086687194d+02,
     +    -2.34588110156069d+01,    -9.73037663484475d+01,
     +    -1.48805188146194d+01,     8.51019873112034d+01,
     +    -2.08276736149352d+01,     9.03236932634029d+00,
     +    -1.60516311068536d-01,    -7.62423324653654d-01,
     +     7.13835124144382d+00,    -2.74110824912549d+01,
     +     4.65850987689549d+01,    -3.59685196290021d+01,
     +    -1.84746730737227d+00,     3.15441245002197d+01,
     +    -5.95042956181670d+01,     6.20419887555863d+01,
     +    -3.80064169096841d+01,     8.11946397700099d+00,
     +     5.05720369428892d+00,    -3.48182786525208d+00,
     +     7.14826517447223d-01,     1.09789842192672d-01,
     +     4.36730705658893d-12,    -5.50700505734114d-12,
     +    -1.29875709012058d-11,     4.77604068327404d-11,
     +    -8.47415455232940d-11,     9.31506481349399d-11,
     +    -5.62437922913080d-11,     1.33758695045510d-11,
     +    -1.17335291095314d-11,     4.79029539488778d-11,
     +    -6.57220973993315d-11,     4.47814722400567d-11,
     +    -3.04778258061617d-11,     3.32788230588066d-11,
     +    -2.22404711771275d-11,     7.70205411387156d-12,
     +    -3.69428819780673d-12,     6.32079184939028d-13,
     +     1.72919851215941d-12,    -2.69872094916763d-12,
     +     1.70395044713455d-12,    -5.17777802192692d-13,
     +     2.75909653428856d-13,    -1.28180096901031d-13,
     +     3.42823124143938d-14,    -2.00997187820799d+01,
     +     2.19031929990612d+01,    -6.93087953508717d+01,
     +     3.43051955350773d+02,    -3.99695367378958d+02,
     +    -2.56140522425279d-01,     1.58224969994973d+02,
     +    -4.34775788118425d+01,     1.75351003528622d+01,
     +     3.02049774205904d-01,    -1.94203069246854d+00,
     +    -7.54891318373724d+00,     7.99687139432809d+00,
     +     1.02093249007268d+01,    -2.01933641720040d+01,
     +     2.55622172730395d+00,    -1.77298298269013d+00,
     +     1.54784348631424d+01,    -4.06192428007399d+01,
     +     5.41534776753067d+01,    -3.09840373552255d+01,
     +     4.03476272728327d+00,     6.44556968027779d-01,
     +     2.86880800189353d-01,    -5.04825236012353d-01,
     +    -6.05886884283677d-12,     2.91563504629428d-11,
     +    -5.09147688239345d-11,     2.09596665001220d-11,
     +     4.38857671583756d-11,    -5.59077072522316d-11,
     +     1.03577034703853d-11,     3.23069492652763d-11,
     +    -5.66351240528931d-11,     5.75255488369173d-11,
     +    -2.71537419916871d-11,    -6.42734959951136d-12,
     +     1.15647523853936d-11,     6.61903814386939d-13,
     +    -5.08747278148296d-12,     2.80762628864573d-12,
     +    -1.93602558374912d-12,     1.61250464894698d-12,
     +    -5.28814698716277d-13,    -7.30776441687746d-13,
     +     5.87797430339868d-13,    -4.98319750694501d-14,
     +     3.36441116607878d-14,    -4.31067649354080d-14,
     +     1.42812759855295d-14,    -2.32402888719161d+01,
     +     1.18078398366333d+02,    -4.95638580039164d+02,
     +     1.01330671462789d+03,    -7.68975980484150d+02,
     +    -1.33898107434366d+01,     2.13215345338357d+02,
     +    -5.75325224938098d+01,     1.91883497826844d+01,
     +     6.26683317130093d-01,    -1.06214439746317d+01,
     +     1.93366995449143d+01,    -3.00847156915620d+01,
     +     4.85189007509404d+01,    -5.12989446351052d+01,
     +     2.97830214865131d+01,    -5.22785798239579d+00,
     +    -3.75369307309141d+01,     8.15598598170717d+01,
     +    -9.72635393281659d+01,     5.78364301415308d+01,
     +    -1.34981172177972d+01,     3.01695039602581d+00,
     +    -2.98615323006747d-01,     1.46294217179615d-01,
     +    -3.37623932024797d-12,     1.11368133891017d-11,
     +    -2.07174371114631d-11,     2.97045681289120d-11,
     +    -1.74665841935836d-11,    -1.99882616402127d-11,
     +     3.30673961275849d-11,     4.55933128582661d-12,
     +    -4.51752907854143d-11,     4.06594602584266d-11,
     +    -7.07747892069459d-12,    -1.67641944416023d-11,
     +     2.06355806107541d-11,    -1.39454462034968d-11,
     +     5.54234254759609d-12,    -6.15028495997294d-13,
     +    -1.04318530201398d-12,     2.09396878055502d-12,
     +    -2.25818506467993d-12,     1.81742098920622d-12,
     +    -1.00652886354473d-12,     3.16443614053800d-13,
     +    -1.47791564411041d-13,     6.49950850815089d-14,
     +    -1.77745158325723d-14,     3.33850597878386d+01,
     +     7.94979999621657d+01,    -7.41127964403550d+02,
     +     1.31533771983366d+03,    -7.11120000520997d+02,
     +    -1.96050299508179d+02,     2.75729972246901d+02,
     +    -7.48136247427044d+01,     2.33681165746728d+01,
     +    -6.83078846957704d+00,     3.83330399835791d+00,
     +     4.85062545978145d+00,    -1.77991433873757d+01,
     +     3.11698908963448d+01,    -2.99587828222466d+01,
     +     1.87484774164774d+01,    -1.64797944695175d+01,
     +     1.78117018094529d+01,    -3.27462414318953d+01,
     +     6.14660617923049d+01,    -5.36054256125012d+01,
     +     2.43681138406510d+01,    -1.26251573281880d+01,
     +     4.55106241535766d+00,    -1.02509988803466d+00,
     +     2.62431214321132d-12,    -9.76219372780571d-12,
     +     1.30995918036668d-11,    -3.88758680937663d-12,
     +    -4.43823970260466d-12,    -5.68671154164643d-12,
     +     1.51130561843405d-11,    -1.27490455541461d-12,
     +    -1.40681290248424d-11,     5.33758864335446d-12,
     +     2.13352182442662d-11,    -4.66667703545439d-11,
     +     5.70579375804765d-11,    -4.88199307661963d-11,
     +     2.48291612693384d-11,    -7.98866898735040d-12,
     +     6.87462845157355d-12,    -7.21393790274451d-12,
     +     5.12378348273867d-12,    -1.49535082413973d-12,
     +    -2.40457278195093d-13,     2.34008817073410d-13,
     +    -1.31043871317383d-13,     6.02153141441400d-14,
     +    -1.66087091290064d-14,     7.97947973848996d+01,
     +    -4.46098190642190d+01,    -4.18294204646786d+02,
     +     5.45766186711189d+02,     1.88745861754689d+02,
     +    -6.52197083401022d+02,     3.80468093181258d+02,
     +    -1.06583441315926d+02,     3.16106891610032d+01,
     +    -8.15430282796052d+00,     1.15193591117179d+01,
     +    -2.48413818085828d+01,     3.50904022114399d+01,
     +    -2.95855941961423d+01,     1.81600874544418d+01,
     +    -1.86079751209071d+01,     1.19417607698080d+01,
     +     2.68845953776374d+01,    -6.89535505997573d+01,
     +     6.89141177123798d+01,    -2.96681774159606d+01,
     +     1.76322832464424d+00,     1.27590284686779d+00,
     +    -1.16662369942266d-01,    -3.51038261798234d-01,
     +     2.11248174369153d-12,    -1.05547149347682d-11,
     +     2.32351948885644d-11,    -3.98093878160859d-11,
     +     6.26612397748506d-11,    -6.42226146555265d-11,
     +     1.66700045614366d-11,     4.54631490805429d-11,
     +    -6.79071611664863d-11,     4.97056680884687d-11,
     +    -2.64043165336676d-11,     1.77323562065067d-11,
     +    -1.56347326073550d-11,     8.66048604952976d-12,
     +    -8.22966606349084d-13,    -1.91275834671612d-12,
     +     9.46153552654910d-13,     1.13223889212675d-12,
     +    -1.56229175787315d-12,     1.19388352434130d-13,
     +     6.15073947146642d-13,    -3.43928822236746d-13,
     +     1.67165064277011d-13,    -6.27328154444059d-14,
     +     1.81633579009856d-14,     1.16530765278295d+01,
     +    -5.07605833794528d+01,     3.61734596234348d+02,
     +    -1.16399015081235d+03,     1.71274768155317d+03,
     +    -1.27900052102173d+03,     5.21210541636667d+02,
     +    -1.50558740663441d+02,     4.43290265095025d+01,
     +    -7.00322441528869d+00,    -5.40570297023619d+00,
     +     1.44655515293755d+01,    -1.04965877766248d+01,
     +    -1.42900016065045d+01,     2.20942070808185d+01,
     +    -6.76141750026748d+00,    -6.01633238671987d+00,
     +     1.76193718946410d+01,    -1.18039512510393d+01,
     +    -2.84530453824979d+01,     4.53480631651623d+01,
     +    -2.77379632982490d+01,     1.66923022282288d+01,
     +    -7.76622760072918d+00,     2.29721632590964d+00,
     +    -5.55808696107243d-12,     1.68998014901411d-11,
     +    -1.51826414522405d-11,    -6.82689475696189d-12,
     +     2.74659581753210d-11,    -3.24104394567675d-11,
     +     3.34037250225271d-11,    -3.28101818858589d-11,
     +     2.12087661526991d-11,    -4.15438948679520d-12,
     +    -1.73023787760937d-11,     3.86869682624561d-11,
     +    -4.07057333261211d-11,     2.40281774861079d-11,
     +    -7.46307100259349d-12,     1.48200169438609d-12,
     +    -2.17388067807934d-12,     3.31444024968238d-12,
     +    -4.54683201743493d-12,     4.95349154139625d-12,
     +    -2.71512365228981d-12,     5.19499509094602d-13,
     +    -1.37598793424652d-13,     3.42542152876160d-14,
     +    -1.05097655738906d-14,    -1.10630850282861d+02,
     +     5.40434275016185d+01,     1.02997708386685d+03,
     +    -2.65889287630933d+03,     2.94981295504109d+03,
     +    -1.75374679873097d+03,     6.30342879960598d+02,
     +    -1.86208682653753d+02,     5.76238133895736d+01,
     +    -1.75040272722227d+01,     1.07452176001781d+01,
     +    -2.12236296178037d+01,     4.82699454963993d+01,
     +    -6.33523132190547d+01,     3.53836427152928d+01,
     +    -3.65589084683928d+00,    -3.34446795467218d+00,
     +     1.28938258027281d+01,    -3.46896630309446d+01,
     +     5.57805550413104d+01,    -4.36898218260203d+01,
     +     1.99139652940638d+01,    -1.19390348097649d+01,
     +     5.62506554994873d+00,    -1.63181565507352d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00/
      data (RKHSco(i), i=7001,8000)/
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     8.08972342585526d-01,
     +    -3.58417371035431d+00,     3.74956573182755d+00,
     +    -3.93497125245933d+00,     4.01832419389029d+00,
     +    -2.01351068839235d+00,     1.38027310317023d+00,
     +    -5.50953977607364d-01,     4.87032778702310d-01,
     +    -7.81448001989583d-01,     1.91482386711690d+00,
     +     3.45553232416949d-01,    -5.90150690569979d+00,
     +     9.01293572062519d+00,    -7.43988101539371d+00,
     +     6.61757325762804d+00,    -5.92907029894593d+00,
     +    -2.52509608423773d-01,     1.88122347083015d+00,
     +     7.62155103869722d+00,    -1.02894150880926d+01,
     +     2.97338508021560d+00,     4.00955948524694d-01,
     +    -6.95886689857249d-01,     1.70665200638049d-01,
     +    -3.46386774111175d-12,     1.21385100465042d-11,
     +    -1.85842743366334d-11,     1.52640574540352d-11,
     +    -3.08742558582266d-12,    -8.14683764720014d-12,
     +     1.09463828689016d-11,    -8.30952944212573d-12,
     +     5.22279803288884d-12,    -3.71167120560842d-12,
     +     3.04275271008272d-12,    -2.29140998009394d-12,
     +     2.62127719994124d-12,    -3.96236113411837d-12,
     +     3.65091806431396d-12,    -2.64883909668262d-12,
     +     2.08421814815041d-12,    -8.97511534297391d-13,
     +     4.37323004934297d-14,     3.01020860988174d-13,
     +    -3.03833700146706d-13,     1.29485845194593d-13,
     +    -4.94366453385697d-14,     1.58925280468773d-14,
     +    -4.30022953406463d-15,     2.92595436383630d+00,
     +    -8.42977453626937d+00,     1.18485237330053d+01,
     +    -1.70739210097488d+01,     1.50218650648910d+01,
     +    -5.30379714077908d+00,     2.05648562015795d+00,
     +    -1.23073684823754d+00,     6.25316861661041d-02,
     +     7.22725452165491d-01,    -3.91420378317106d-01,
     +    -1.12702510792487d+00,     5.09716341623117d+00,
     +    -1.19366581088753d+01,     1.33379988617434d+01,
     +    -1.10751632002409d+01,     9.30158403683168d+00,
     +    -2.57314143115109d+00,    -4.78077388765140d+00,
     +     3.94563636539377d+00,     7.82729109654425d-01,
     +    -1.95402800092010d+00,     9.08282191442464d-01,
     +    -8.50366091906131d-02,    -5.07859501140334d-02,
     +    -3.18710287150676d-12,     8.24484672564289d-12,
     +    -1.56119227432691d-12,    -1.86045780428174d-11,
     +     3.51894017249164d-11,    -4.24293791174468d-11,
     +     4.68410912676396d-11,    -4.81553601793763d-11,
     +     4.45483501615642d-11,    -3.69620986062965d-11,
     +     2.64113970339731d-11,    -1.55392266157058d-11,
     +     6.36072765981216d-12,    -1.31856229333613d-13,
     +    -2.01294884960211d-12,     1.85274790183714d-12,
     +    -1.37881498928211d-12,     6.90461340848707d-13,
     +    -6.69340567128161d-14,    -2.35286826630751d-13,
     +     1.00569511831445d-13,     5.49935622485804d-14,
     +    -3.71019232334924d-14,     9.36478465729496d-15,
     +    -2.20710317500978d-15,    -7.64521392751422d-01,
     +     5.71075339203442d+00,    -4.62820322898662d-02,
     +    -2.19889959061385d+01,     2.03407560637661d+01,
     +    -1.89851167734181d+00,    -1.32376564653670d+00,
     +     5.06897671574550d-01,    -4.18742978545681d-01,
     +     6.34910354589259d-01,     1.07272136161484d-02,
     +    -2.18646269678736d+00,     3.29073802777183d+00,
     +    -4.80225878239119d+00,     4.50774943258519d+00,
     +     4.73948276068491d-01,    -9.80603185245046d+00,
     +     2.32616844083366d+01,    -3.08322415243724d+01,
     +     2.12126584807247d+01,    -6.36579861144142d+00,
     +     1.52956377752734d+00,    -1.64828987088025d+00,
     +     6.44995582435219d-01,    -4.88686315008341d-02,
     +     1.30494933695767d-12,    -8.33497560696838d-12,
     +     2.33350228824370d-11,    -3.27622336036259d-11,
     +     1.34859836326071d-11,     2.87859506845010d-11,
     +    -6.24549243899434d-11,     7.95029053108918d-11,
     +    -8.00665949732126d-11,     5.41086241137122d-11,
     +    -1.91907923973981d-11,     3.46361740811072d-12,
     +    -6.38772558552868d-12,     1.03019649497307d-11,
     +    -6.14132996503447d-12,     1.18959455765896d-12,
     +     2.59139196825945d-13,    -1.60262157855479d-12,
     +     3.11090107025687d-12,    -3.29977359608381d-12,
     +     1.59492137411901d-12,    -2.67997520452016d-13,
     +     8.90929216232703d-14,    -3.12420049344268d-14,
     +     8.04054912261653d-15,    -1.29541578664082d+01,
     +     4.15433205148972d+01,    -3.57131280195408d+01,
     +    -3.32358445764372d-01,    -1.11965960305782d+00,
     +     1.37337687064226d+01,    -5.24085446368718d+00,
     +     4.74391630664369d-01,     2.19844746520330d-01,
     +    -1.89667068553150d+00,     5.90835239534690d+00,
     +    -8.21251458553049d+00,     6.18588471647540d+00,
     +    -1.09442240217703d+01,     1.44708601961626d+01,
     +    -1.04810418956621d+01,     8.69303356129204d+00,
     +    -9.30531663281966d+00,     7.46180788077083d+00,
     +     1.07594798055741d-01,    -4.13185626973604d+00,
     +     1.82076896957670d+00,    -2.74865595531726d-01,
     +     1.30610290531723d-01,    -1.50930709173886d-01,
     +     3.94779122561174d-12,    -1.14726832894475d-11,
     +     1.03063215062679d-11,    -1.06286119349937d-12,
     +    -2.86655098150560d-12,     5.49522039363421d-12,
     +    -1.32013872224739d-11,     1.81140082660583d-11,
     +    -1.92393247200475d-11,     1.83346428318762d-11,
     +    -9.82274207830412d-12,    -3.33309254329444d-12,
     +     9.32312531785985d-12,    -5.45760225724199d-12,
     +     6.28180176718794d-13,     9.51891621793451d-13,
     +    -1.83958231429138d-12,     2.17222175648029d-12,
     +    -5.36176435284170d-13,    -1.69719977467064d-12,
     +     1.63798755294527d-12,    -5.65567656795475d-13,
     +     2.54581329892655d-13,    -9.57919476002866d-14,
     +     2.62331569119882d-14,    -1.53212881553482d+01,
     +     4.22987769088018d+01,    -3.97932756235914d+01,
     +     3.44552173728420d+01,    -5.49444242048092d+01,
     +     4.72217424092036d+01,    -1.73244028410731d+01,
     +     5.31965476416454d+00,    -2.38882072614135d+00,
     +     5.47022598608113d-01,     1.50204985057744d+00,
     +    -6.61764916949966d+00,     1.20737856883570d+01,
     +    -8.68933096607138d+00,    -1.10288877956488d+00,
     +     8.62155987943584d+00,    -1.15502489099715d+01,
     +     5.28450816562424d+00,     7.79492576050229d+00,
     +    -1.60369315221445d+01,     1.15073417967752d+01,
     +    -4.76073575816771d+00,     3.01083218535226d+00,
     +    -1.62770142354022d+00,     5.53429282454864d-01,
     +     1.94345201858441d-12,    -1.35328443762304d-11,
     +     4.65049568552533d-11,    -8.88230311959497d-11,
     +     9.87837180622644d-11,    -6.82375861001440d-11,
     +     3.12690247655402d-11,    -7.58133018508120d-12,
     +    -7.30731072114635d-12,     1.81371161060924d-11,
     +    -1.88239630563786d-11,     1.25225735951279d-11,
     +    -1.04111233965580d-11,     1.05767121062795d-11,
     +    -6.34241754482217d-12,     1.72812841372309d-12,
     +    -7.89621214097740d-13,     1.25361753353441d-12,
     +    -1.47272743954259d-12,     3.80105680919075d-13,
     +     4.49593349806850d-13,    -3.60626331612809d-13,
     +     1.79645727833705d-13,    -6.21321556566593d-14,
     +     1.71511596285977d-14,     7.29307796410027d+00,
     +    -3.01252321553166d+01,     2.54671497179406d+01,
     +     4.88098451615214d+01,    -1.07120365017368d+02,
     +     7.72681030335192d+01,    -2.86263350255492d+01,
     +     9.84018085155567d+00,    -2.76856051634314d+00,
     +    -2.67839417808232d+00,     6.35886123753112d+00,
     +    -1.26865530267347d+00,    -1.63568374766257d+01,
     +     3.05481180586401d+01,    -1.93578304342749d+01,
     +    -1.58777342116813d+00,     6.55593973798673d+00,
     +     8.55733373291508d+00,    -2.78101923561826d+01,
     +     2.89079971614620d+01,    -1.54436255442161d+01,
     +     6.55677786802104d+00,    -4.98333475627087d+00,
     +     2.76434302276228d+00,    -8.53267387807194d-01,
     +     1.48934176633511d-12,    -4.50250213362680d-12,
     +     4.94350873371773d-12,    -2.16794803577357d-12,
     +    -3.39790393963291d-12,     1.85676628744589d-11,
     +    -3.68838672921918d-11,     3.60657709398513d-11,
     +    -1.46832072925267d-11,    -8.02576550534925d-12,
     +     1.71840493310703d-11,    -1.30418954154853d-11,
     +     6.33632002472886d-12,    -2.34801675992533d-12,
     +     2.25343077672955d-13,     1.00882824664407d-12,
     +    -1.76409427635427d-12,     1.90639553787923d-12,
     +    -2.13961299425179d-12,     2.39500859395536d-12,
     +    -1.40260424070103d-12,     3.27339422572398d-13,
     +    -1.27800441545439d-13,     4.79222716307967d-14,
     +    -1.31066688889062d-14,     3.07967893219325d+01,
     +    -9.95806067756844d+01,     8.92180689362852d+01,
     +     3.94751459050354d+01,    -1.18347025801371d+02,
     +     7.83158744317085d+01,    -2.47679159499168d+01,
     +     5.68885297722801d+00,    -3.04855322522414d-01,
     +     5.07419292188915d-01,    -4.71198413727187d+00,
     +     7.99388929482206d+00,    -8.99050493019432d+00,
     +     1.35830485586288d+01,    -1.56161585467896d+01,
     +     1.30188074054881d+01,    -6.38970449317443d+00,
     +    -8.03813215753869d+00,     1.78477892859987d+01,
     +    -1.61797094327072d+01,     8.69907400526420d+00,
     +    -4.23868347783254d+00,     3.33217678512027d+00,
     +    -1.81697037118538d+00,     5.38690289366505d-01,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00/
      data (RKHSco(i), i=8001,9000)/
     +     5.36620440014123d-01,    -2.01228546980053d+00,
     +     4.73467729230020d+00,    -9.04538718697873d+00,
     +     3.03670099877039d+00,     1.30511238930346d+01,
     +    -1.30204688453339d+01,     3.70603276284243d+00,
     +    -1.43536767324923d+00,     3.10341816266190d-01,
     +     7.77552462874579d-01,    -4.11233172462377d+00,
     +     8.97885620384525d+00,    -1.12249965905007d+01,
     +     7.57607785350194d+00,    -3.50251611359548d+00,
     +     4.64715799684308d+00,    -1.65941418685452d+01,
     +     4.48537078992328d+01,    -6.48619892423414d+01,
     +     4.17606255746535d+01,    -1.11359121049011d+01,
     +     3.37720108364223d+00,    -3.82276812124457d-01,
     +     9.22133338799687d-03,     8.41797269185224d-12,
     +    -1.77960988254409d-11,     1.08360412548748d-11,
     +    -1.54445980988476d-11,     4.17258499424040d-11,
     +    -5.19960013221561d-11,     4.92528046336108d-11,
     +    -5.56418141288921d-11,     5.28339781656036d-11,
     +    -2.88064405672703d-11,     3.72792845095282d-12,
     +     8.95868320317757d-12,    -9.28578379184522d-12,
     +     3.15256463774391d-12,     7.90664644355033d-14,
     +    -1.09730869520045d-13,     8.40677653628050d-13,
     +    -2.03977043442971d-12,     3.52880148286370d-12,
     +    -5.48802637502279d-12,     4.48481505386786d-12,
     +    -1.87878481643352d-12,     8.85552476756410d-13,
     +    -3.16138558613229d-13,     8.37341330138397d-14,
     +     2.57232767801804d+00,    -8.93369406283684d+00,
     +     2.49485238847456d+01,    -4.73614618002268d+01,
     +     1.23667507217748d+01,     6.54918059024644d+01,
     +    -6.24926746218248d+01,     1.75994925062752d+01,
     +    -5.81827066945263d+00,    -3.00168285575872d-01,
     +     4.66207308998127d+00,    -9.70379805739697d+00,
     +     1.28842863652055d+01,    -1.19596360869988d+01,
     +     5.61499567252671d+00,     1.86418363931731d+00,
     +    -6.01481225075713d+00,     1.11545948413215d+01,
     +    -1.06441403013812d+01,     1.40817580649020d+00,
     +     6.68329378796241d+00,    -1.13720952104776d+01,
     +     1.38789788510424d+01,    -8.89916627323799d+00,
     +     2.49541620178911d+00,     7.78930644390407d-12,
     +    -2.34223808209145d-11,     4.05989327034147d-11,
     +    -7.78908929658228d-11,     1.18069571906509d-10,
     +    -1.09656859475235d-10,     7.00705919685773d-11,
     +    -4.51418681487805d-11,     4.08105197007955d-11,
     +    -3.26553522118226d-11,    -4.50218947445321d-12,
     +     4.56521488544804d-11,    -5.23566248836096d-11,
     +     3.25644101778118d-11,    -1.07494044114901d-11,
     +     1.11833666201753d-14,     3.02854758805040d-12,
     +    -3.81216445046258d-12,    -3.58883593622236d-13,
     +     5.91317384379200d-12,    -5.11636075396579d-12,
     +     1.61763363201532d-12,    -6.07116598096071d-13,
     +     1.95200156630642d-13,    -5.45176717834240d-14,
     +     6.07138207547248d-01,    -6.12580081322416d+00,
     +     3.92412558660857d+01,    -7.37659842774711d+01,
     +    -4.62037064690206d+00,     1.27149105531232d+02,
     +    -1.06189892280279d+02,     3.09751289874868d+01,
     +    -9.96432714636078d+00,     2.19602466118505d+00,
     +    -1.32254121040105d+00,     2.06799177601007d+00,
     +    -4.99639845906964d+00,     7.00732070362252d+00,
     +    -2.17472006133788d+00,    -1.12233378301573d+00,
     +    -5.16111454414070d+00,     2.93358495955419d+01,
     +    -6.83777514092704d+01,     8.33269533297663d+01,
     +    -4.11213119195515d+01,    -5.11588986616250d-01,
     +     6.80253187406989d+00,    -4.36434658265048d+00,
     +     1.16972616094517d+00,     1.22751441590965d-11,
     +    -4.28034902003877d-11,     7.56306833517905d-11,
     +    -9.67375173338379d-11,     6.67349629226345d-11,
     +     5.70817175020761d-11,    -1.97231761330378d-10,
     +     2.09606313318569d-10,    -1.14925390502911d-10,
     +     5.51856273601093d-11,    -6.86821691835286d-11,
     +     9.61447302809405d-11,    -8.92505795010819d-11,
     +     5.27562162665313d-11,    -1.84189635142808d-11,
     +     3.54875560421815d-12,    -1.04709993898973d-12,
     +    -1.99116022984227d-13,     1.83656012822805d-12,
     +    -3.77371347089164d-12,     3.02873755663690d-12,
     +    -1.14461059232593d-12,     5.28287388189512d-13,
     +    -1.89945988386809d-13,     4.97226811685125d-14,
     +    -5.48885521874788d+00,     7.90563981110151d+00,
     +     2.98520680357010d+01,    -4.49466293101819d+01,
     +    -8.55958125772578d+01,     2.08675621304834d+02,
     +    -1.43270156955228d+02,     4.45203060470794d+01,
     +    -1.71013391054088d+01,     9.38021329018082d+00,
     +    -1.43068767795785d+01,     2.91937017090276d+01,
     +    -4.69765038703180d+01,     4.82242428726634d+01,
     +    -2.53406259532780d+01,     1.13530060959912d+01,
     +    -7.98447972684009d+00,    -3.33389011384198d+00,
     +    -8.72950714682810d+00,     4.87613310109425d+01,
     +    -4.70760686569923d+01,     2.13193746348562d+01,
     +    -1.47807907945311d+01,     7.62424138290559d+00,
     +    -1.98728250827853d+00,    -5.23550319518932d-12,
     +     1.18233683503824d-11,    -6.81931007576240d-12,
     +    -3.63531392396444d-12,     5.46004869950137d-12,
     +     5.68715103067260d-12,    -1.83237060027873d-11,
     +     1.48579127151359d-11,     1.14813542701121d-12,
     +    -1.39994489377519d-11,     2.18914429106456d-11,
     +    -2.47300913536539d-11,     1.80677457522921d-11,
     +    -8.46940006761570d-12,     2.35471048775793d-12,
     +    -4.48850417117273d-13,     1.11128222266072d-12,
     +    -7.17825947333634d-13,    -9.16511460168889d-13,
     +     1.87029027327485d-12,    -1.21084040685007d-12,
     +     3.03151032296193d-13,    -8.52185006673385d-14,
     +     2.61005106745705d-14,    -9.93054451824001d-15,
     +    -7.56489976047780d+00,     1.48369349875735d+01,
     +    -4.07519010310824d+00,     6.44864661498758d+01,
     +    -2.39639132770358d+02,     3.02424436236927d+02,
     +    -1.68136283755580d+02,     5.08972558150898d+01,
     +    -1.89484721926673d+01,     9.26555405904055d+00,
     +    -9.12053297706644d+00,     1.61939817242561d+01,
     +    -2.56382672775848d+01,     1.74595892574654d+01,
     +     6.91869695373393d+00,    -2.82692598689215d+01,
     +     4.88312972769773d+01,    -7.05464697323947d+01,
     +     9.17394341460325d+01,    -9.39680699328188d+01,
     +     4.80692158122510d+01,    -1.19060171761736d+00,
     +    -8.76868659100298d+00,     6.66764734351354d+00,
     +    -2.04397420847072d+00,     5.95854625511631d-12,
     +    -1.70164711690085d-11,     1.62409147301622d-11,
     +     1.27717913912508d-12,    -1.37955015103425d-11,
     +    -1.38201326003742d-12,     2.67479163840070d-11,
     +    -2.79615593614017d-11,     1.03588413053056d-11,
     +     2.24722901153592d-12,    -6.46572680745052d-12,
     +     6.65060104937625d-12,    -1.35825523780684d-12,
     +    -6.95839110798630d-12,     8.16427186894790d-12,
     +    -5.05561747246509d-12,     4.53105079106453d-12,
     +    -2.00992896710377d-12,    -3.96069999630998d-12,
     +     7.78268811878039d-12,    -4.71521457284887d-12,
     +     8.98008986975636d-13,    -2.08548810854350d-13,
     +     4.42697980660141d-14,    -1.44919714525716d-14,
     +     1.31098391756150d+00,    -5.65691197393124d+00,
     +    -3.42366930094031d+01,     2.07785855223688d+02,
     +    -4.05439530487106d+02,     3.75318381296827d+02,
     +    -1.80281941432333d+02,     5.49657603325438d+01,
     +    -1.77946810226918d+01,     5.46915733344206d+00,
     +    -1.27755049829048d+00,    -3.01330651906163d+00,
     +     1.01994889061982d+00,     1.10585251730880d+01,
     +    -1.34176032254839d+01,     1.09329784714894d+01,
     +    -8.37341989573605d+00,    -4.41722944637514d+01,
     +     1.61459354303220d+02,    -2.28979163651946d+02,
     +     1.35986909516478d+02,    -3.02536046409608d+01,
     +     1.02225111687321d+01,    -3.53822318739718d+00,
     +     9.49556365875297d-01,     4.67780511584641d-13,
     +    -9.81675948395577d-12,     3.53598302026973d-11,
     +    -6.99960442789784d-11,     1.00222398061845d-10,
     +    -1.00850772573551d-10,     6.24628457359038d-11,
     +    -1.38765008832630d-11,    -2.04015785478234d-11,
     +     3.19470342447938d-11,    -2.51591824002415d-11,
     +     1.88758412511776d-11,    -1.85116320016800d-11,
     +     1.47012279057957d-11,    -6.82022148033968d-12,
     +     3.03156674959512d-12,    -3.98827177740312d-12,
     +     5.76695795020156d-12,    -6.47268434121717d-12,
     +     3.66691246910034d-12,    -2.60231565318122d-13,
     +    -5.48091116120158d-13,     2.55761869958700d-13,
     +    -7.10742220700821d-14,     1.59492916657222d-14,
     +     1.47027783756432d+01,    -4.02786548824281d+01,
     +    -3.52974283385442d+01,     2.79763398444463d+02,
     +    -4.61785621728642d+02,     3.66332052359087d+02,
     +    -1.61045327212819d+02,     4.99300963314399d+01,
     +    -1.54122428325758d+01,     1.42813194913247d+00,
     +     3.33315537919631d+00,     1.68552283910278d+01,
     +    -7.09579456916670d+01,     1.07241934318479d+02,
     +    -6.50276301700952d+01,     3.22146517302639d+00,
     +     1.99744527847919d+01,    -1.26718307823197d+01,
     +    -2.74520841117670d+01,     6.19368053029742d+01,
     +    -4.41973547551544d+01,     1.49442236391246d+01,
     +    -8.13558980320301d+00,     3.29598975212034d+00,
     +    -7.39901886843146d-01,    -2.14626282077853d-12,
     +     6.60983105950568d-12,    -8.45145282105840d-12,
     +     1.11226584406347d-11,    -2.03585350513763d-11,
     +     2.65437828623401d-11,    -1.85803749448640d-11,
     +     1.24467041839206d-12,     1.00662462299473d-11,
     +    -1.05802713290887d-11,     8.07908109009520d-12,
     +    -6.35013798142034d-12,     2.94037922191100d-12,
     +     5.58804908223799d-12,    -9.88399066865990d-12,
     +     7.69801574816088d-12,    -5.70948732566047d-12,
     +     2.44825808183885d-12,    -3.62454927473679d-13,
     +     8.80427400476412d-13,    -1.07131581018469d-12,
     +     4.03704949940968d-13,    -1.81332170933647d-13,
     +     6.43928036130301d-14,    -1.48117647808417d-14,
     +     1.61980236784165d+01,    -4.41626660661299d+01,
     +    -1.82329978392657d+01,     2.06643409154930d+02,
     +    -3.21279984635243d+02,     2.35600734411985d+02,
     +    -9.64080773513005d+01,     2.87237576457665d+01,
     +    -1.02008847845981d+01,     3.08152485724930d+00,
     +     6.80184938975706d+00,    -1.58962089928877d+01,
     +    -1.47102636918167d+00,     4.80814614323854d+01,
     +    -5.91440653593122d+01,     4.41783585599372d+01,
     +    -5.67773037424673d+01,     1.04950950911355d+02,
     +    -2.01109745775432d+02,     2.62864367240046d+02,
     +    -1.65032944473784d+02,     5.11432513353184d+01,
     +    -2.97612528762016d+01,     1.56725832269272d+01,
     +    -4.74992876835375d+00,    -6.05725881046407d-12,
     +     2.01300920111132d-11,    -2.60978291510406d-11,
     +     1.34407610569187d-11,     6.06198578778843d-12,
     +    -1.13515514243876d-11,     9.70865271502191d-13,
     +     2.14048962565066d-12,     8.01773389639570d-12,
     +    -1.68311146900419d-11,     2.41175387733221d-11,
     +    -3.54734943212440d-11,     3.71543028936033d-11,
     +    -2.13917601673340d-11,     5.01167461886746d-12,
     +     1.10468691976008d-12,    -3.04241679112842d-12,
     +     6.38241508496259d-12,    -9.85962305294911d-12,
     +     1.02428467225143d-11,    -6.02952362402239d-12,
     +     2.08849774472275d-12,    -1.00420830905843d-12,
     +     3.63169483195840d-13,    -9.41444765013689d-14,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     1.93807317367735d-01,    -1.18157715693780d+00,
     +     1.58053512469055d+00,    -5.25909664054827d-01,
     +     3.06757529886464d-01,    -8.51718990460817d-01,
     +     7.40662120358022d-01,    -1.30204485595674d-01,
     +    -3.64684114844211d-01,     8.71357763708665d-02,
     +    -2.02603105123880d-01,     5.78502549945375d+00,
     +    -1.52955249361281d+01,     1.60481246624613d+01,
     +    -6.74672549267357d+00,     2.93843375646436d+00,
     +    -1.23974253188510d+01,     2.34424943394123d+01,
     +    -7.94139833850818d+00,    -3.48696514738478d+01,
     +     4.12088980805405d+01,    -1.63671860408453d+01,
     +     5.68224708967391d+00,    -1.78347124870606d+00,
     +     6.78556354042128d-01,     2.46882081641220d-12,
     +    -1.51338409369130d-11,     3.56595325132327d-11,
     +    -4.01148302963241d-11,     1.86782598593251d-11,
     +     4.60362194017682d-12,    -8.51855423028977d-12,
     +    -4.07941092808098d-12,     2.06658000991052d-11,
     +    -3.36946578470197d-11,     3.83006852972070d-11,
     +    -3.08651897726801d-11,     1.65837403920081d-11,
     +    -4.73804116475601d-12,    -8.86616533424459d-14,
     +    -3.16909666396401d-13,     2.05855123899584d-12,
     +    -2.93281891618222d-12,     2.25560951858948d-12,
     +    -1.16381436557049d-12,     5.48366035731508d-13,
     +    -3.22565535825478d-13,     2.07723263287158d-13,
     +    -8.06070880640650d-14,     2.04700342563420d-14,
     +     2.28978527630591d+00,    -7.96190075428159d+00,
     +     9.14517068697046d+00,    -3.61792113847053d+00,
     +     2.19412437675503d+00,    -3.95963448065138d+00,
     +     2.18600719852657d+00,     3.68145063342873d-02,
     +    -1.08843922530368d+00,     2.05942121652887d+00,
     +    -3.63544547628060d+00,     5.65375163732758d+00,
     +    -9.25430948362260d+00,     1.69260962600430d+01,
     +    -1.74107367433449d+01,     1.28359671589616d+01,
     +    -1.70075819034279d+01,     2.88879596576452d+01,
     +    -3.91565560577805d+01,     3.74360357280430d+01,
     +    -2.19113268283378d+01,     8.77003997058126d+00,
     +    -4.80175840047733d+00,     1.77280975880479d+00,
     +    -4.13290201777545d-01,     6.05676001736622d-12,
     +    -3.05353128080934d-11,     6.03082452666137d-11,
     +    -5.43124741900212d-11,     4.59967335181798d-12,
     +     4.66036052821866d-11,    -6.52300684397617d-11,
     +     5.57025203107616d-11,    -3.72474583082138d-11,
     +     2.71634261446188d-11,    -2.96839070087114d-11,
     +     3.58560116198903d-11,    -3.58351423106759d-11,
     +     2.44592181011497d-11,    -9.04270378949434d-12,
     +     2.15271038148952d-12,    -2.78705207358912d-12,
     +     4.63851910904280d-12,    -6.23931003651432d-12,
     +     5.49912336032993d-12,    -2.42653905948418d-12,
     +     4.23137656877141d-13,    -1.70754226335816d-13,
     +     6.18225843150129d-14,    -1.50166778567453d-14,
     +     4.31777900866803d+00,    -1.49037564079998d+01,
     +     1.80110467850581d+01,    -1.20094720299851d+01,
     +     1.48503157591421d+01,    -1.67344841115542d+01,
     +     7.54835062152110d+00,    -1.78808547492776d+00,
     +     1.85501742771767d+00,    -3.07788200668855d+00,
     +     4.23787760698886d+00,    -7.17032774030625d+00,
     +     8.05810006793235d+00,     3.91227920151231d+00,
     +    -1.35068460275732d+01,     1.07807243220680d+01,
     +    -1.45052534837678d+01,     3.92166694191799d+01,
     +    -7.49847042060839d+01,     8.71394563674278d+01,
     +    -5.15077149934708d+01,     1.37868657551800d+01,
     +    -3.86222632832803d+00,     4.39904125311458d-01,
     +    -1.12911716522557d-01,    -1.77666867644637d-12,
     +    -1.91065173381051d-12,     2.19968923249506d-11,
     +    -3.26413137506388d-11,     2.01881152768596d-12,
     +     3.49373733600296d-11,    -3.17952634167105d-11,
     +     4.18673323007202d-12,     2.49847295495076d-11,
     +    -4.74642786303721d-11,     4.65654660350217d-11,
     +    -2.22221944983558d-11,    -5.25577442898118d-12,
     +     1.50144899374958d-11,    -7.59193346614984d-12,
     +     1.41126235659124d-12,    -1.17833074610288d-12,
     +     2.25639411299577d-12,    -4.04551967182707d-12,
     +     4.71720699101736d-12,    -2.66428652639583d-12,
     +     6.33816873951592d-13,    -2.33118009904838d-13,
     +     7.83353005641026d-14,    -2.36808721672596d-14/
      data (RKHSco(i), i=9001,10000)/
     +     2.56319275638816d+00,    -8.84211668368566d+00,
     +     1.15906603220289d+01,    -1.95214657748667d+01,
     +     3.98700910931423d+01,    -4.00313431330873d+01,
     +     1.81357371154454d+01,    -5.59818153179883d+00,
     +     2.94165701876763d+00,    -2.79784566269570d+00,
     +    -6.05469617117867d-01,     1.71693416584880d+01,
     +    -4.50404869375526d+01,     6.24031994778813d+01,
     +    -4.52566367436165d+01,     2.63093697352125d+01,
     +    -2.91401207851056d+01,     2.58086621175307d+01,
     +    -4.28730862888149d-01,    -3.81161323854942d+01,
     +     4.09212454156455d+01,    -1.80616666102283d+01,
     +     6.43706923513082d+00,    -4.44875824512284d-01,
     +    -2.80463810022540d-01,     8.86352678296779d-13,
     +     4.75775708762583d-12,    -2.86136000963491d-11,
     +     5.17684094447963d-11,    -4.51638817921923d-11,
     +     2.51831336939056d-11,    -1.33465632525615d-11,
     +    -5.76551826574585d-12,     3.62192623719227d-11,
     +    -6.83571874760423d-11,     9.24577048678271d-11,
     +    -8.35151436806387d-11,     4.54959225116052d-11,
     +    -1.43696652171573d-11,     2.84996668155050d-12,
     +    -8.50070536385729d-13,     2.97064958991054d-14,
     +     1.37164522688017d-12,    -2.56782835468260d-12,
     +     3.08989020080005d-12,    -2.06270432851187d-12,
     +     8.02585737142536d-13,    -4.30203853844745d-13,
     +     1.71149112258693d-13,    -4.38788141546037d-14,
     +    -3.54870208164098d+00,     1.54504596692976d+01,
     +    -2.06438037649654d+01,    -1.26644787840359d+01,
     +     5.88648560265102d+01,    -5.55974548062291d+01,
     +     2.26991377023848d+01,    -5.19969368944079d+00,
     +    -2.05491324510164d+00,     7.64866014767456d+00,
     +    -1.09692056317456d+01,     5.94152850296163d+00,
     +     7.17084239503548d+00,    -1.43274719116658d+01,
     +     1.33508363094423d+01,    -2.68887843313720d+01,
     +     7.18958217755174d+01,    -1.32715169561841d+02,
     +     1.56819996106530d+02,    -1.07156219458901d+02,
     +     3.29692765728280d+01,    -9.01787019043173d-01,
     +     6.76855187611368d-01,    -1.69886500681449d+00,
     +     9.35709981012075d-01,    -2.58094813928696d-12,
     +     4.47236477607877d-12,    -4.69036501525401d-12,
     +     2.79171798784017d-11,    -7.15637206682707d-11,
     +     7.99020974608943d-11,    -3.69942176581450d-11,
     +    -1.16908713385104d-11,     2.51605517305580d-11,
     +    -3.21225037776750d-12,    -1.57580200351778d-11,
     +     1.14419818446801d-11,    -2.30449667499927d-12,
     +     2.92236558739993d-13,    -9.19771204293179d-13,
     +     1.80824785509735d-12,    -3.97370102666431d-12,
     +     6.62477717415784d-12,    -8.16304149827063d-12,
     +     7.09526406704810d-12,    -3.29562829465401d-12,
     +     5.50992312032379d-13,    -1.58359904655522d-13,
     +     5.43598466821666d-14,    -1.56457287164240d-14,
     +    -8.81418565264003d+00,     3.82937978994384d+01,
     +    -5.28098467745645d+01,     2.54585320833022d+00,
     +     5.71572874078408d+01,    -5.13108377458416d+01,
     +     1.81925480326999d+01,    -3.71980142408718d+00,
     +    -7.55052778204755d-01,     7.57343162422423d-01,
     +     5.84684475846686d+00,    -1.49338271228740d+01,
     +     1.95630126424022d+01,    -1.48903157635439d+01,
     +     1.85475993445390d+00,     1.20806026431344d+01,
     +    -2.84904290568307d+01,     5.77771200931906d+01,
     +    -9.18947362741988d+01,     1.02674702907768d+02,
     +    -6.37098530548911d+01,     2.25508901363658d+01,
     +    -1.16020240407429d+01,     5.25496846616699d+00,
     +    -1.72888550188564d+00,    -3.76701688276903d-13,
     +     2.07864376143254d-13,    -3.65592359996566d-12,
     +     1.99443198621467d-11,    -3.98967467079761d-11,
     +     5.49627931195052d-11,    -7.83779727801733d-11,
     +     9.13420706740587d-11,    -6.13102364660366d-11,
     +     1.50151898076343d-11,     1.15498890212795d-11,
     +    -2.31447658585069d-11,     2.41831813582242d-11,
     +    -1.27896429331649d-11,     1.61207397441259d-12,
     +     1.55741744767625d-12,    -8.65385675793041d-13,
     +    -1.08404515567042d-12,     1.98342204047377d-12,
     +    -6.45227183094818d-13,    -3.88194381384573d-13,
     +     2.83637776904001d-13,    -1.72052129569219d-13,
     +     8.90811833104644d-14,    -2.56484786613047d-14,
     +    -6.74420077100900d+00,     2.96011578692040d+01,
     +    -4.03839774386951d+01,     6.44278711850157d+00,
     +     2.73199433472174d+01,    -1.97912733318302d+01,
     +     3.76845488670549d+00,    -7.35398091544567d-01,
     +     1.23862437409190d+00,    -6.34320602550042d-01,
     +    -4.54588861676768d+00,     1.27953251771597d+01,
     +    -1.40812062672847d+01,     7.66194495246960d+00,
     +    -2.58643980418604d+00,    -1.58736941640044d+00,
     +     1.26036941302606d+01,    -2.43500055423465d+01,
     +     2.88567828212950d+01,    -4.10233598496103d+01,
     +     3.94803666683923d+01,    -2.11783880172552d+01,
     +     1.11735773702508d+01,    -4.56607591067052d+00,
     +     1.34762242012234d+00,    -5.97983297424418d-12,
     +     2.09042980274028d-11,    -3.27247722284185d-11,
     +     3.91384377244651d-11,    -4.10069727030686d-11,
     +     2.68368827481249d-11,    -5.47524646771139d-12,
     +    -1.00458606709633d-11,     2.58645040493497d-11,
     +    -3.59486297906753d-11,     2.33465409377924d-11,
     +     2.97929974960490d-12,    -1.49086020753719d-11,
     +     8.54634770771442d-12,    -1.40409873580657d-12,
     +     5.92067220570763d-13,    -2.47322580694457d-12,
     +     4.28870916829535d-12,    -6.04272640103646d-12,
     +     6.79991367758965d-12,    -4.05239497109137d-12,
     +     1.11849747067143d-12,    -5.07523158396005d-13,
     +     2.07061659006180d-13,    -5.62343574678143d-14,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,    -0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +    -0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     0.00000000000000d+00,     0.00000000000000d+00,
     +     1.47476159548547d-02,    -5.85625402592667d-02,
     +     1.33905452308934d-01,    -9.70530152118551d-02,
     +     9.86934732170043d-02,    -2.96975533217878d-01,
     +     4.00665663658666d-01,    -2.20122588564343d-01,
     +    -1.63003443657621d-01,     9.45608655931309d-01,
     +    -2.42211416752206d+00,     3.73372223576850d+00,
     +    -4.03018146796132d+00,     3.37681961756666d+00,
     +    -1.71366510915729d+00,     1.75111359987386d-01,
     +    -3.99534868111454d-01,     3.66375098443889d+00,
     +    -8.43808627782463d+00,     9.36852935480253d+00,
     +    -4.70717182896575d+00,     6.87419680409732d-01,
     +    -1.43252124262900d-01,     2.49639745498324d-01,
     +    -1.69191583841310d-01,    -3.86334700068258d-13,
     +     1.43942996883632d-12,    -2.51273637821021d-12,
     +     4.07478254473944d-12,    -6.25541831853359d-12,
     +     4.70335926028081d-12,     1.76057185411323d-12,
     +    -5.77009533462958d-12,     3.43138346110026d-12,
     +    -2.40675887953551d-14,     1.18241424539862d-13,
     +    -1.80346542148993d-12,     1.82176335428273d-12,
     +    -2.24953849115957d-13,    -8.06010986477550d-13,
     +     7.62767715027561d-13,    -2.08901695734489d-13,
     +    -7.76806362570152d-13,     1.49104036734858d-12,
     +    -1.32629014237838d-12,     5.45823938012251d-13,
     +    -6.13394579519919d-14,     1.45079519679814d-15,
     +     8.40757847370439d-15,    -2.77409456064778d-15,
     +     2.65101094601916d-01,    -7.93003844857999d-01,
     +     1.09745568215851d+00,    -9.61076929294680d-01,
     +     5.42126964732473d-01,    -5.38187424154246d-01,
     +     7.81764595224100d-01,    -5.56488286385773d-01,
     +     1.23009232174531d-01,     3.02358126763214d-01,
     +    -6.94062956108900d-01,     1.41974945677322d+00,
     +    -2.22791741839179d+00,     1.34872509884611d+00,
     +     3.47354262223625d-02,     8.91394867268276d-01,
     +    -4.36070008039615d+00,     9.67329510960695d+00,
     +    -1.35576257543006d+01,     1.07508374268814d+01,
     +    -3.47672493878414d+00,    -6.04245133103378d-01,
     +     1.11447713210481d+00,    -8.56471577170315d-01,
     +     3.00501328411620d-01,     7.31487456131673d-13,
     +    -2.95061120143937d-12,     5.04077283321322d-12,
     +    -4.33154133334882d-12,     1.40187695691785d-13,
     +     3.58419726266171d-12,    -1.70533569977138d-12,
     +    -2.24545962239303d-12,     3.05235939931491d-12,
     +    -2.30439466326598d-12,     1.10647285413116d-12,
     +     1.16361407398284d-13,    -2.23777374415906d-13,
     +    -5.07672195451394d-13,     9.12875049820594d-13,
     +    -1.00562341763640d-12,     1.26007631114498d-12,
     +    -9.84400468031128d-13,     1.87005139762402d-13,
     +     2.03134023318604d-13,    -3.06021415491677d-14,
     +    -7.58038409516881d-14,     4.01551346391850d-14,
     +    -1.27897196777054d-14,     3.12059103548197d-15,
     +     4.65017284805291d-01,    -1.63765699695117d+00,
     +     2.81465073981210d+00,    -2.68636461614664d+00,
     +     9.97600637871178d-01,     2.52567451878445d-01,
     +    -4.96656613028443d-01,     6.09502319680334d-01,
     +    -3.41845812645370d-01,    -8.64606822456742d-01,
     +     2.80483933917417d+00,    -4.46956529644928d+00,
     +     6.62467472293745d+00,    -8.76491727709474d+00,
     +     6.15829865715651d+00,    -2.19417574865223d+00,
     +     2.49326853714874d+00,    -6.44911982771419d+00,
     +     1.07354376543242d+01,    -9.50996613971873d+00,
     +     3.56727024892489d+00,     4.81271798506958d-01,
     +    -1.24188277089468d+00,     9.33242467098923d-01,
     +    -2.99838524711665d-01,    -2.84728011356788d-12,
     +     9.91527265304974d-12,    -1.28411475614150d-11,
     +     5.39128082201766d-12,     2.61611485671024d-12,
     +     6.88830212458606d-13,    -9.69672938223931d-12,
     +     9.75708614138284d-12,    -4.61782085442922d-12,
     +     1.10947551154766d-11,    -2.38171280672849d-11,
     +     2.50988971401252d-11,    -1.55506866633086d-11,
     +     5.77893487649722d-12,    -6.88265051415255d-13,
     +    -6.95269028734866d-13,     1.02669642824950d-12,
     +    -1.44251957893003d-12,     1.58959660274753d-12,
     +    -1.17155572123865d-12,     4.52802018367241d-13,
     +    -4.23884752835727d-14,    -3.91092250535723d-15,
     +     6.90657655326081d-15,    -2.63528607284130d-15,
     +     1.73012560743712d-01,    -1.46574340782915d+00,
     +     3.87440907809219d+00,    -4.21796630497157d+00,
     +     1.92413590515594d+00,    -5.32543277802226d-01,
     +     3.79794543944352d-01,    -1.14712799380076d-01,
     +    -1.01883587547404d-01,     1.21404615019878d-01,
     +    -6.83052888289857d-01,     1.02839907923126d+00,
     +     2.87114708285119d+00,    -9.41753745174732d+00,
     +     9.18377322207752d+00,    -6.41868517750819d+00,
     +     7.40830650068602d+00,    -7.26747999309724d+00,
     +     4.88055730889358d+00,    -1.76421600541304d+00,
     +    -2.62647610374430d-02,    -2.59875531359148d-02,
     +     5.60503346696158d-01,    -5.49035739533981d-01,
     +     1.91677450875041d-01,    -4.15214325798640d-13,
     +     3.59455144206458d-12,    -1.04114125245545d-11,
     +     1.65404019077354d-11,    -1.90868450908358d-11,
     +     1.89761773443348d-11,    -1.70586608015452d-11,
     +     1.53633673970264d-11,    -1.47434624835587d-11,
     +     1.17109036541653d-11,    -6.60018389109508d-12,
     +     4.40247075735784d-12,    -4.05843873558993d-12,
     +     2.55648123903730d-12,    -1.05737243312036d-12,
     +     6.91764916438428d-13,    -8.58384617788532d-13,
     +     7.11916736614063d-13,    -2.01992106516084d-13,
     +    -3.08527398273680d-13,     3.47161308936099d-13,
     +    -1.41419594027472d-13,     6.61681335538100d-14,
     +    -2.51619979305640d-14,     6.09137963077975d-15,
     +    -3.74196718724619d-01,    -1.87158119489062d-01,
     +     2.52462245016834d+00,    -3.04607527822496d+00,
     +     1.58513001883744d+00,    -1.32557843274412d+00,
     +     1.44838521910288d+00,    -1.19165516921487d+00,
     +     1.14939225865198d+00,    -1.23236393497649d+00,
     +     1.44574375542025d+00,    -6.05893213669243d-01,
     +    -4.47287521464731d-01,    -2.25260799322238d+00,
     +     3.94191995831779d+00,    -1.18357330186265d+00,
     +    -1.38485827942182d+00,     1.80904130205741d+00,
     +    -4.62248638035307d-01,    -1.47072337589838d+00,
     +     2.03137215247345d+00,    -1.28715456039968d+00,
     +     6.67000010319469d-01,    -1.59618625018193d-01,
     +     9.06911322704561d-03,     2.44844676991328d-12,
     +    -9.65479678445395d-12,     1.72184213062954d-11,
     +    -2.00260123828642d-11,     1.61141128507445d-11,
     +    -5.46736515554219d-12,    -1.86375284638582d-12,
     +    -8.88865245001487d-13,     3.71063643274751d-12,
     +    -2.45324969609040d-12,     1.54033675577628d-12,
     +     1.77400564359113d-13,    -3.19782377744337d-12,
     +     4.84439179273317d-12,    -3.35431845530095d-12,
     +     1.33315989978475d-12,    -6.47896884648563d-13,
     +     2.68713504639383d-13,    -2.40188530478641d-13,
     +     7.94295337601331d-14,     1.42538772574272d-13,
     +    -1.30330712648176d-13,     6.56627788076930d-14,
     +    -2.53980455615521d-14,     7.20051469427308d-15,
     +    -3.83988156635697d-01,     9.44627124093362d-01,
     +    -1.47628725259127d+00,     2.28222519834555d+00,
     +    -1.87702099418301d+00,     4.28718088378166d-01,
     +     1.87962381746157d-02,    -1.60967494851984d-01,
     +     5.77746850587606d-01,     2.52028215828530d-01,
     +    -2.14940541533312d+00,     1.76034516699832d+00,
     +     3.20240264946940d+00,    -8.87254430058907d+00,
     +     7.39557947119757d+00,    -2.89246339952491d+00,
     +     2.55115060250618d+00,    -6.24220407890557d+00,
     +     1.11553437247424d+01,    -9.29026765617548d+00,
     +     2.21594985382837d+00,     1.25503885745395d+00,
     +    -1.08783057735414d+00,     5.07186647337948d-01,
     +    -1.21954550257980d-01,    -1.62481501318242d-13,
     +     6.89381022204334d-13,     1.60737917910479d-13,
     +    -1.08757053649913d-12,    -1.95148956929986d-12,
     +     3.49579166742431d-12,     3.35438051816340d-13,
     +    -4.41673499498916d-12,     8.56366767907098d-12,
     +    -1.23044906299486d-11,     1.19584044273006d-11,
     +    -8.38892259680786d-12,     3.92091754919153d-12,
     +    -4.46767000831258d-13,    -7.18303597356021d-13,
     +     7.68279105749049d-13,    -6.29492676289067d-13,
     +     7.70597985952151d-14,     3.62147384374343d-13,
     +    -3.09061188815518d-13,     8.85685410524735d-14,
     +    -1.34575709695428d-14,     1.30858218643783d-14,
     +    -5.86591226928781d-15,     1.23670372886331d-15/
      end

